Modeling of progressive high-cycle fatigue in composite laminates accounting for local stress ratios

A numerical framework for simulating progressive failure under high-cycle fatigue loading is validated against experiments of composite quasi-isotropic open-hole laminates. Transverse matrix cracking and delamination are modeled with a mixed-mode fatigue cohesive zone model, covering crack initiation and propagation. Furthermore, XFEM is used for simulating transverse matrix cracks and splits at arbitrary locations. An adaptive cycle jump approach is employed for efficiently simulating high-cycle fatigue while accounting for local stress ratio variations in the presence of thermal residual stresses. The cycle jump scheme is integrated in the XFEM framework, where the local stress ratio is used to determine the insertion of cracks and to propagate fatigue damage. The fatigue cohesive zone model is based on S-N curves and requires static material properties and only a few fatigue parameters, calibrated on simple fracture testing specimens. The simulations demonstrate a good correspondence with experiments in terms of fatigue life and damage evolution.

==> figures/ply-level/S-N-locR-globR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkcyan0155119}{RGB}{0,155,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=150, ymax=470,
ytick style={color=black},
ytick={150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addlegendentry{experiments}
\addplot [line width=1pt, darkcyan0118194, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{\emph{local} $R$}
\addplot [line width=1pt, darkcyan0155119, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
46447.690540378 209
8348.1684751284 250.8
2123.3172324014 292.6
611.5368229273 334.4
};
\addlegendentry{\emph{global} $R$}
\draw (axis cs:8,330) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$80\%$};
\draw (axis cs:40,280) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$70\%$};
\draw (axis cs:300,240) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$60\%$};
\draw (axis cs:2000,200) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$50\%$};
\end{axis}

\end{tikzpicture}


==> figures/ply-level/S-N-locR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkcyan0155119}{RGB}{0,155,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=150, ymax=470,
ytick style={color=black},
ytick={150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addlegendentry{experiments}
\addplot [semithick, darkcyan0155119, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
397.350307752287 334.4
2848.0358684358 292.6
23545.1155672878 251
249283.891030978 209
};
\addlegendentry{exp. mean}
\addplot [line width=1pt, darkcyan0118194, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{simulation}
\draw (axis cs:8,330) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$80\%$};
\draw (axis cs:40,280) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$70\%$};
\draw (axis cs:300,240) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$60\%$};
\draw (axis cs:2000,200) node[
  scale=0.9,
  anchor=base west,
  text=gray,
  rotate=0.0
]{$50\%$};
\end{axis}

\end{tikzpicture}


==> figures/ply-level/all-k-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0155119}{RGB}{0,155,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0166214}{RGB}{0,166,214}
\definecolor{firebrick165052}{RGB}{165,0,52}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
log basis x={10},
minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=0.268375328579348, xmax=236453.486991419,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={normalized \(\displaystyle E_{\mathrm{eff}}\) [N/mm]},
ymin=0.85, ymax=1.03,
ytick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={
  \(\displaystyle {0.85}\),
  \(\displaystyle {0.90}\),
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.00}\)
}
]
\addplot [semithick, darkturquoise0166214]
table {%
0.5 1
2.5 0.99947183916863
13.813708499 0.998546464463668
25.127416998 0.998125661408551
89.127416998 0.996927844090322
451.166088968 0.994504017574868
813.204760938 0.993329473047451
2261.359448838 0.990527995327887
8053.978200338 0.986123012024075
13846.596951838 0.983971219420529
37017.071957838 0.979206777197605
55017.071957838 0.976833110426051
61497.071957838 0.975505373763548
64856.303957838 0.974718475317718
83858.989771838 0.96730635582936
95260.601260838 0.960423646282498
102226.304736038 0.956081332767939
108244.672538638 0.951606545188851
110411.284947538 0.948453587536233
115611.154728938 0.933907428316219
116261.138451618 0.931780417502293
116911.122174298 0.928914109872196
118749.553766198 0.91904331736096
122426.416949898 0.895795681345807
122597.964678598 0.892220757087413
122889.090828028 0.885749909210479
122995.807239098 0.883276138538071
123018.857983889 0.882479158665081
123030.807489989 0.882124265752139
123051.456236529 0.881552671430919
123072.104983069 0.880990829140845
123188.911932679 0.877887269945891
123469.248611749 0.871378769883355
123749.585290819 0.864365972452979
124225.332411109 0.855746334242315
125570.948470609 0.846637975939998
126916.564530109 0.842954131595424
};
\addlegendentry{$50\%$}
\addplot [semithick, darkcyan0155119]
table {%
0.5 1
0.75 0.999826459570623
1.75 0.999417854682469
2.75 0.99907719887181
4.75 0.998656621431473
8.75 0.998112040754346
12.75 0.997682385152894
20.75 0.997092223380809
36.75 0.996286606586104
52.75 0.995661645656542
84.75 0.994685265154489
148.75 0.993130523497
212.75 0.992106553566109
340.75 0.990724227493693
596.75 0.988975871261636
852.75 0.987636242332563
1108.75 0.986568806661596
1620.75 0.98484270885099
2132.75 0.983468220757128
3156.75 0.981477352990806
4385.55 0.979598284901387
5122.83 0.978370581733754
5860.11 0.977089372090361
6597.39 0.974441673135028
7039.758 0.973227088312684
7358.26296 0.972380068521937
7549.365936 0.971814631627501
7740.468912 0.970669126789472
7836.0204 0.970317639376889
8218.226352 0.969051067916397
8600.432304 0.967704614899902
8791.53528 0.967063013986203
9555.947184 0.964697139934973
10320.359088 0.962228500463287
11084.770992 0.959163214933251
11543.4181344 0.957050994171667
11818.60641984 0.955452040849686
12093.79470528 0.953308448817824
12102.3943392 0.953247058220336
12110.99397312 0.953185029260427
12145.3925088 0.952942447572227
12227.948994432 0.952346312551823
12310.505480064 0.951444748912017
12310.827966336 0.951442270533528
12313.407856512 0.951423077790591
12315.987746688 0.951403151425122
12336.626868096 0.951260123267668
12419.183353728 0.950695388340166
12501.73983936 0.950139045940798
12831.96578189 0.947836121922889
13162.19172442 0.94528706379022
13492.41766695 0.942125311229256
13822.64360948 0.93710570097237
13987.75658074 0.933822391171726
14152.869552 0.926925101779062
14235.426037632 0.92383401495444
14400.539008892 0.917512416381579
14565.651980152 0.908805195950521
14648.208465784 0.904087041405255
14730.764951416 0.897246107867883
14813.321437048 0.887350703630387
14833.960558456 0.885204014500208
14875.238801272 0.881169886618297
14916.517044088 0.876639537334701
14941.283989778 0.873833384194295
14956.144157192 0.872124451724833
14971.004324606 0.870429662297734
15000.724659434 0.866612014750235
15015.584826848 0.864756559613093
15030.444994262 0.862917730649247
15045.305161676 0.861290731247743
15075.025496504 0.858362966840398
15104.745831332 0.855848427501901
15122.578032229 0.854530319597397
15143.976673305 0.853171158469834
15165.375314381 0.852026679346191
15208.172596533 0.850295328876459
};
\addlegendentry{$60\%$}
\addplot [semithick, tomato23610466]
table {%
0.5 1
1.9142135624 0.99892783946726
7.5710678119 0.996952569522957
13.2279220614 0.99570023530603
13.93502884259 0.995575032152343
19.59188309209 0.994731533424299
25.24873734159 0.994066651359483
57.24873734159 0.991540075048108
185.24873734159 0.986915422435892
313.24873734159 0.984524459309004
825.24873734159 0.978498492721653
1439.64873734159 0.968649482875417
1808.28873734159 0.959551992875856
2073.70953734159 0.952711185458535
2235.86578962159 0.948357647364237
2398.02204190159 0.941792665038749
2535.61618462159 0.935352075745296
2565.87843304759 0.933693879631183
2596.14068147359 0.9307214792634
2656.66517832559 0.925527585392238
2759.37865548559 0.910653378302727
2796.35550726459 0.902496281257504
2822.97884054559 0.894297434536988
2826.49213802939 0.89311208580651
2830.00543551319 0.891791268733489
2838.43734947429 0.88866343309716
2845.72252313669 0.885979686478718
2853.00769679909 0.883293291885378
2882.14839144809 0.871019936783676
2887.48935850859 0.868569226513552
2892.83032556909 0.865951389446389
2905.64864651409 0.860144009377614
2927.40205850709 0.852837378303049
2949.15547050009 0.848380442475402
3036.16911847209 0.842498618133181
};
\addlegendentry{$70\%$}
\addplot [semithick, firebrick165052]
table {%
0.5 1
1.5 0.998691545327241
5.5 0.996232170776556
9.5 0.994829456051562
25.5 0.991504788210394
89.5 0.985608244701361
153.5 0.982061780545541
186.6776 0.98042996971859
215.3430464 0.978904733761956
244.0084928 0.976041225358949
272.6739392 0.973496292159325
287.0066624 0.972395425371086
301.3393856 0.971318026229222
382.417511741 0.964743319428162
431.95140312 0.960489078107706
461.671737948 0.957103723106146
487.350107239 0.954233815011579
524.326959018 0.948770081757448
561.303810797 0.941884798927073
598.954889798 0.934328391008333
637.292489722 0.921700694134146
651.094025695 0.915180405591193
659.5259396561 0.909988736132092
664.6773353549 0.9060478057358
669.8287310537 0.897550925961328
670.9414325246 0.895721931476559
672.0744227326 0.893885737631
673.2074129406 0.891999340233874
677.7393737725 0.885403349264657
679.6971808519 0.882567714863184
680.8718650995 0.88071729007314
681.23723888788 0.879989107495204
681.285454744167 0.879863317313595
681.295869369125 0.879782408868287
681.302232082794 0.879773065084687
681.30424722694 0.879769328912931
681.85969389137 0.863819540723416
681.99855555748 0.863350816835876
682.55400222191 0.862085473875716
683.10944888634 0.861009869201414
685.33123554404 0.857866667734256
694.21838217494 0.851115883003871
703.10552880584 0.848424146478206
753.37882199084 0.843268168712847
};
\addlegendentry{$80\%$}
\addplot [semithick, darkturquoise0166214, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
0.5 1
2.5 0.999262413756691
13.813708499 0.997694637700995
25.127416998 0.996933843511194
89.127416998 0.994327312661507
345.127416998 0.989519899501343
601.127416998 0.986808749256189
1625.127416998 0.980598000969487
5721.127416998 0.969713918984333
7195.687416998 0.96739544717385
8997.423553498 0.963680841921228
11545.463233498 0.958552060989469
14093.502913498 0.954165092452831
21300.447459298 0.943076328780254
26489.447532298 0.934360048938748
29602.847576098 0.929334550314213
32292.825213898 0.923328207474782
32411.706553208 0.923080055098807
32530.587892518 0.922832255620689
33481.638606998 0.92086116719509
36709.611772398 0.913421940891581
38646.395671598 0.907556886735787
39650.424444998 0.903378230016429
40152.438831688 0.900607025632987
40654.453218378 0.897875223755893
42358.346548378 0.883737657617219
44403.018544378 0.853730912516186
};
\addplot [semithick, darkcyan0155119, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
0.5 1
1.9142135624 0.999090368428007
9.9142135624 0.996830386983353
17.9142135624 0.995714135626603
63.1690475584 0.991761642627755
191.1690475584 0.986551297026394
319.1690475584 0.983682964618697
1043.2463914984 0.974668159651984
1780.5263914984 0.96803356928536
2517.8063914984 0.961512047838354
3143.4092166584 0.956813392819796
4644.8559970584 0.943718117176869
6146.3027774584 0.930167143005983
7227.3444593584 0.917958354167252
7507.5504632984 0.91379855688287
7675.6740656684 0.910679068862149
8348.1684751284 0.845697886312526
8369.1839254244 0.844499183534876
8390.1993757204 0.843470826743773
};
\addplot [semithick, tomato23610466, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
0.5 1
1.9142135624 0.998564513747121
7.5710678119 0.99566526993196
13.2279220614 0.993962637288375
35.8553390594 0.98997838839181
126.3650070514 0.982866592841155
216.8746750434 0.979240214123018
578.9133470134 0.96595125878347
610.9133470134 0.964824848351976
642.9133470134 0.963750481340044
898.9133470134 0.953986621268263
1079.9326829934 0.947279777493144
1260.9520189734 0.941059003838092
1521.6198627934 0.931995790414672
1617.1713507934 0.928285833199692
1674.5022435934 0.925789415502138
1757.0587292254 0.920003783482982
1787.3209776514 0.917800685629859
1805.4783267064 0.916353545393763
1842.4551784854 0.912475713444761
1905.2069768214 0.903752370168592
1942.8580558224 0.89611290109407
1969.9668327034 0.88746769640997
2046.6420325524 0.856819121725203
2123.3172324014 0.84213351833255
};
\addplot [semithick, firebrick165052, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
0.5 1
1.5 0.998349106102975
5.5 0.995027891465847
9.5 0.993201147590516
32.127416998 0.987207514240203
86.433217793 0.980323568985632
119.01669827 0.977435918823029
197.217051415 0.9688017356447
216.767139701 0.966658341434081
236.317227987 0.964673839960157
302.672427987 0.957737653344464
396.512851761 0.945757520203513
430.29540432 0.941215282509468
442.678877165 0.939128391190882
443.22615451645 0.939028185646627
443.7734318679 0.938926925217164
449.9651682903 0.937744781910623
484.9909187833 0.93012530359514
520.0166692763 0.921751107737347
541.4153103523 0.915321712910964
563.2041292193 0.906168458072204
576.2774205393 0.897802090815158
589.3507118593 0.886008350088739
600.4437673933 0.8551295022601
611.5368229273 0.845338775950925
};
\end{axis}

\end{tikzpicture}


==> figures/ply-level/istep-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\emph{pseudo} time step},
xmin=1, xmax=350,
xtick style={color=black},
xtick={0,50,100,150,200,250,300,350},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\)
},
y grid style={darkgray176},
ylabel={cycle number \(\displaystyle N\)},
ymin=-810.042385912063, ymax=17010.8901041533,
ytick style={color=black},
ytick={-5000,0,5000,10000,15000,20000},
scaled y ticks=false,
]
\addplot [semithick, tomato23610466, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0.5
29 0.85355339059
30 1.56066017178
31 1.56066017178
32 1.56066017178
33 2.26776695297
34 3.68198051537
35 6.51040764007
36 6.51040764007
37 6.51040764007
38 9.33883476477
39 13.33883476477
40 21.33883476477
41 21.33883476477
42 21.33883476477
43 29.33883476477
44 39.33883476477
45 49.33883476477
46 49.33883476477
47 49.33883476477
48 59.33883476477
49 69.33883476477
50 79.33883476477
51 79.33883476477
52 79.33883476477
53 89.33883476477
54 99.33883476477
55 109.33883476477
56 109.33883476477
57 109.33883476477
58 119.33883476477
59 129.33883476477
60 139.33883476477
61 139.33883476477
62 139.33883476477
63 149.33883476477
64 159.33883476477
65 169.33883476477
66 169.33883476477
67 169.33883476477
68 179.33883476477
69 189.33883476477
70 199.33883476477
71 199.33883476477
72 199.33883476477
73 209.33883476477
74 219.33883476477
75 229.33883476477
76 229.33883476477
77 229.33883476477
78 239.33883476477
79 249.33883476477
80 259.33883476477
81 259.33883476477
82 259.33883476477
83 269.33883476477
84 279.33883476477
85 289.33883476477
86 289.33883476477
87 289.33883476477
88 299.33883476477
89 309.33883476477
90 319.33883476477
91 319.33883476477
92 319.33883476477
93 329.33883476477
94 339.33883476477
95 349.33883476477
96 349.33883476477
97 349.33883476477
98 359.33883476477
99 369.33883476477
100 379.33883476477
101 379.33883476477
102 379.33883476477
103 389.33883476477
104 399.33883476477
105 409.33883476477
106 409.33883476477
107 409.33883476477
108 419.33883476477
109 429.33883476477
110 439.33883476477
111 439.33883476477
112 439.33883476477
113 449.33883476477
114 459.33883476477
115 469.33883476477
116 469.33883476477
117 469.33883476477
118 479.33883476477
119 489.33883476477
120 499.33883476477
121 499.33883476477
122 499.33883476477
123 509.33883476477
124 519.33883476477
125 529.33883476477
126 529.33883476477
127 529.33883476477
128 539.33883476477
129 549.33883476477
130 559.33883476477
131 559.33883476477
132 559.33883476477
133 569.33883476477
134 579.33883476477
135 589.33883476477
136 589.33883476477
137 589.33883476477
138 599.33883476477
139 609.33883476477
140 619.33883476477
141 619.33883476477
142 619.33883476477
143 629.33883476477
144 639.33883476477
145 649.33883476477
146 649.33883476477
147 649.33883476477
148 659.33883476477
149 669.33883476477
150 679.33883476477
151 679.33883476477
152 679.33883476477
153 689.33883476477
154 699.33883476477
155 709.33883476477
156 709.33883476477
157 709.33883476477
158 719.33883476477
159 729.33883476477
160 739.33883476477
161 739.33883476477
162 739.33883476477
163 749.33883476477
164 759.33883476477
165 769.33883476477
166 769.33883476477
167 769.33883476477
168 779.33883476477
169 789.33883476477
170 799.33883476477
171 799.33883476477
172 799.33883476477
173 809.33883476477
174 819.33883476477
175 829.33883476477
176 829.33883476477
177 829.33883476477
178 839.33883476477
179 849.33883476477
180 859.33883476477
181 859.33883476477
182 859.33883476477
183 869.33883476477
184 879.33883476477
185 889.33883476477
186 889.33883476477
187 889.33883476477
188 899.33883476477
189 909.33883476477
190 919.33883476477
191 919.33883476477
192 919.33883476477
193 929.33883476477
194 939.33883476477
195 949.33883476477
196 949.33883476477
197 949.33883476477
198 959.33883476477
199 969.33883476477
200 979.33883476477
201 979.33883476477
202 979.33883476477
203 989.33883476477
204 999.33883476477
205 1009.33883476477
206 1009.33883476477
207 1009.33883476477
208 1019.33883476477
209 1029.33883476477
210 1039.33883476477
211 1039.33883476477
212 1039.33883476477
213 1049.33883476477
214 1059.33883476477
215 1069.33883476477
216 1069.33883476477
217 1069.33883476477
218 1079.33883476477
219 1089.33883476477
220 1099.33883476477
221 1099.33883476477
222 1099.33883476477
223 1109.33883476477
224 1119.33883476477
225 1129.33883476477
226 1129.33883476477
227 1129.33883476477
228 1139.33883476477
229 1149.33883476477
230 1159.33883476477
231 1159.33883476477
232 1159.33883476477
233 1169.33883476477
234 1179.33883476477
235 1189.33883476477
236 1189.33883476477
237 1189.33883476477
238 1199.33883476477
239 1209.33883476477
240 1219.33883476477
241 1219.33883476477
242 1219.33883476477
243 1229.33883476477
244 1239.33883476477
245 1249.33883476477
246 1249.33883476477
247 1249.33883476477
248 1259.33883476477
249 1269.33883476477
250 1279.33883476477
251 1279.33883476477
252 1279.33883476477
253 1289.33883476477
254 1299.33883476477
255 1309.33883476477
256 1309.33883476477
257 1309.33883476477
258 1319.33883476477
259 1329.33883476477
260 1339.33883476477
261 1339.33883476477
262 1339.33883476477
263 1349.33883476477
264 1359.33883476477
265 1369.33883476477
266 1369.33883476477
267 1369.33883476477
268 1379.33883476477
269 1389.33883476477
270 1399.33883476477
271 1399.33883476477
272 1399.33883476477
273 1409.33883476477
274 1419.33883476477
275 1429.33883476477
276 1429.33883476477
277 1429.33883476477
278 1439.33883476477
279 1449.33883476477
280 1459.33883476477
281 1459.33883476477
282 1459.33883476477
283 1469.33883476477
284 1479.33883476477
285 1489.33883476477
286 1489.33883476477
287 1489.33883476477
288 1499.33883476477
289 1509.33883476477
290 1519.33883476477
291 1519.33883476477
292 1519.33883476477
293 1529.33883476477
294 1539.33883476477
295 1549.33883476477
296 1549.33883476477
297 1549.33883476477
298 1559.33883476477
299 1569.33883476477
300 1579.33883476477
301 1579.33883476477
302 1579.33883476477
303 1589.33883476477
304 1599.33883476477
305 1609.33883476477
306 1609.33883476477
307 1609.33883476477
308 1619.33883476477
309 1629.33883476477
310 1639.33883476477
311 1639.33883476477
312 1639.33883476477
313 1649.33883476477
314 1659.33883476477
315 1669.33883476477
316 1669.33883476477
317 1669.33883476477
318 1679.33883476477
319 1689.33883476477
320 1699.33883476477
321 1699.33883476477
322 1699.33883476477
323 1709.33883476477
324 1719.33883476477
325 1729.33883476477
326 1729.33883476477
327 1729.33883476477
328 1739.33883476477
329 1749.33883476477
330 1759.33883476477
331 1759.33883476477
332 1759.33883476477
333 1769.33883476477
334 1779.33883476477
335 1789.33883476477
336 1789.33883476477
337 1789.33883476477
338 1799.33883476477
339 1809.33883476477
340 1819.33883476477
341 1819.33883476477
342 1819.33883476477
343 1829.33883476477
344 1839.33883476477
345 1849.33883476477
346 1849.33883476477
347 1849.33883476477
348 1859.33883476477
349 1869.33883476477
350 1879.33883476477
351 1879.33883476477
352 1879.33883476477
353 1889.33883476477
354 1899.33883476477
355 1909.33883476477
356 1909.33883476477
357 1909.33883476477
358 1919.33883476477
359 1929.33883476477
360 1939.33883476477
361 1939.33883476477
362 1939.33883476477
363 1949.33883476477
364 1959.33883476477
365 1969.33883476477
366 1969.33883476477
367 1969.33883476477
368 1979.33883476477
369 1989.33883476477
370 1999.33883476477
371 1999.33883476477
372 1999.33883476477
373 2009.33883476477
374 2019.33883476477
375 2029.33883476477
376 2029.33883476477
377 2029.33883476477
378 2039.33883476477
379 2049.33883476477
380 2059.33883476477
381 2059.33883476477
382 2059.33883476477
383 2069.33883476477
384 2079.33883476477
385 2089.33883476477
386 2089.33883476477
387 2089.33883476477
388 2099.33883476477
389 2109.33883476477
390 2119.33883476477
391 2119.33883476477
392 2119.33883476477
393 2129.33883476477
394 2139.33883476477
395 2149.33883476477
396 2149.33883476477
397 2149.33883476477
398 2159.33883476477
399 2169.33883476477
400 2179.33883476477
401 2179.33883476477
402 2179.33883476477
403 2189.33883476477
404 2199.33883476477
405 2209.33883476477
406 2209.33883476477
407 2209.33883476477
408 2219.33883476477
409 2229.33883476477
410 2239.33883476477
411 2239.33883476477
412 2239.33883476477
413 2249.33883476477
414 2259.33883476477
415 2269.33883476477
416 2269.33883476477
417 2269.33883476477
418 2279.33883476477
419 2289.33883476477
420 2299.33883476477
421 2299.33883476477
422 2299.33883476477
423 2309.33883476477
424 2319.33883476477
425 2329.33883476477
426 2329.33883476477
427 2329.33883476477
428 2339.33883476477
429 2349.33883476477
430 2359.33883476477
431 2359.33883476477
432 2359.33883476477
433 2369.33883476477
434 2379.33883476477
435 2389.33883476477
436 2389.33883476477
437 2389.33883476477
438 2399.33883476477
439 2409.33883476477
440 2419.33883476477
441 2419.33883476477
442 2419.33883476477
443 2429.33883476477
444 2439.33883476477
445 2449.33883476477
446 2449.33883476477
447 2449.33883476477
448 2459.33883476477
449 2469.33883476477
450 2479.33883476477
451 2479.33883476477
452 2479.33883476477
453 2489.33883476477
454 2499.33883476477
455 2509.33883476477
456 2509.33883476477
457 2509.33883476477
458 2519.33883476477
459 2529.33883476477
460 2539.33883476477
461 2539.33883476477
462 2539.33883476477
463 2549.33883476477
464 2559.33883476477
465 2569.33883476477
466 2569.33883476477
467 2569.33883476477
468 2579.33883476477
469 2589.33883476477
470 2599.33883476477
471 2599.33883476477
472 2599.33883476477
473 2609.33883476477
474 2619.33883476477
475 2629.33883476477
476 2629.33883476477
477 2629.33883476477
478 2639.33883476477
479 2649.33883476477
480 2659.33883476477
481 2659.33883476477
482 2659.33883476477
483 2669.33883476477
484 2679.33883476477
485 2689.33883476477
486 2689.33883476477
487 2689.33883476477
488 2699.33883476477
489 2709.33883476477
490 2719.33883476477
491 2719.33883476477
492 2719.33883476477
493 2729.33883476477
494 2739.33883476477
495 2749.33883476477
496 2749.33883476477
497 2749.33883476477
498 2759.33883476477
499 2769.33883476477
500 2779.33883476477
501 2779.33883476477
502 2779.33883476477
503 2789.33883476477
504 2799.33883476477
505 2809.33883476477
506 2809.33883476477
507 2809.33883476477
508 2819.33883476477
509 2829.33883476477
510 2839.33883476477
511 2839.33883476477
512 2839.33883476477
513 2849.33883476477
514 2859.33883476477
515 2869.33883476477
516 2869.33883476477
517 2869.33883476477
518 2879.33883476477
519 2889.33883476477
520 2899.33883476477
521 2899.33883476477
522 2899.33883476477
523 2909.33883476477
524 2919.33883476477
525 2929.33883476477
526 2929.33883476477
527 2929.33883476477
528 2939.33883476477
529 2949.33883476477
530 2959.33883476477
531 2959.33883476477
532 2959.33883476477
533 2969.33883476477
534 2979.33883476477
535 2989.33883476477
536 2989.33883476477
537 2989.33883476477
538 2999.33883476477
539 3009.33883476477
540 3019.33883476477
541 3019.33883476477
542 3019.33883476477
543 3029.33883476477
544 3039.33883476477
545 3049.33883476477
546 3049.33883476477
547 3049.33883476477
548 3059.33883476477
549 3069.33883476477
550 3079.33883476477
551 3079.33883476477
552 3079.33883476477
553 3089.33883476477
554 3099.33883476477
555 3109.33883476477
556 3109.33883476477
557 3109.33883476477
558 3119.33883476477
559 3129.33883476477
560 3139.33883476477
561 3139.33883476477
562 3139.33883476477
563 3149.33883476477
564 3159.33883476477
565 3169.33883476477
566 3169.33883476477
567 3169.33883476477
568 3179.33883476477
569 3189.33883476477
570 3199.33883476477
571 3199.33883476477
572 3199.33883476477
573 3209.33883476477
574 3219.33883476477
575 3229.33883476477
576 3229.33883476477
577 3229.33883476477
578 3239.33883476477
579 3249.33883476477
580 3259.33883476477
581 3259.33883476477
582 3259.33883476477
583 3269.33883476477
584 3279.33883476477
585 3289.33883476477
586 3289.33883476477
587 3289.33883476477
588 3299.33883476477
589 3309.33883476477
590 3319.33883476477
591 3319.33883476477
592 3319.33883476477
593 3329.33883476477
594 3339.33883476477
595 3349.33883476477
596 3349.33883476477
597 3349.33883476477
598 3359.33883476477
599 3369.33883476477
600 3379.33883476477
601 3379.33883476477
602 3379.33883476477
603 3389.33883476477
604 3399.33883476477
605 3409.33883476477
606 3409.33883476477
607 3409.33883476477
608 3419.33883476477
609 3429.33883476477
610 3439.33883476477
611 3439.33883476477
612 3439.33883476477
613 3449.33883476477
614 3459.33883476477
615 3469.33883476477
616 3469.33883476477
617 3469.33883476477
618 3479.33883476477
619 3489.33883476477
620 3499.33883476477
621 3499.33883476477
622 3499.33883476477
623 3509.33883476477
624 3519.33883476477
625 3529.33883476477
626 3529.33883476477
627 3529.33883476477
628 3539.33883476477
629 3549.33883476477
630 3559.33883476477
631 3559.33883476477
632 3559.33883476477
633 3569.33883476477
634 3579.33883476477
635 3589.33883476477
636 3589.33883476477
637 3589.33883476477
638 3599.33883476477
639 3609.33883476477
640 3619.33883476477
641 3619.33883476477
642 3619.33883476477
643 3629.33883476477
644 3639.33883476477
645 3649.33883476477
646 3649.33883476477
647 3649.33883476477
648 3659.33883476477
649 3669.33883476477
650 3679.33883476477
651 3679.33883476477
652 3679.33883476477
653 3689.33883476477
654 3699.33883476477
655 3709.33883476477
656 3709.33883476477
657 3709.33883476477
658 3719.33883476477
659 3729.33883476477
660 3739.33883476477
661 3739.33883476477
662 3739.33883476477
663 3749.33883476477
664 3759.33883476477
665 3769.33883476477
666 3769.33883476477
667 3769.33883476477
668 3779.33883476477
669 3789.33883476477
670 3799.33883476477
671 3799.33883476477
672 3799.33883476477
673 3809.33883476477
674 3819.33883476477
675 3829.33883476477
676 3829.33883476477
677 3829.33883476477
678 3839.33883476477
679 3849.33883476477
680 3859.33883476477
681 3859.33883476477
682 3859.33883476477
683 3869.33883476477
684 3879.33883476477
685 3889.33883476477
686 3889.33883476477
687 3889.33883476477
688 3899.33883476477
689 3909.33883476477
690 3919.33883476477
691 3919.33883476477
692 3919.33883476477
693 3929.33883476477
694 3939.33883476477
695 3949.33883476477
696 3949.33883476477
697 3949.33883476477
698 3959.33883476477
699 3969.33883476477
700 3979.33883476477
701 3979.33883476477
702 3979.33883476477
703 3989.33883476477
704 3999.33883476477
705 4009.33883476477
706 4009.33883476477
707 4009.33883476477
708 4019.33883476477
709 4029.33883476477
710 4039.33883476477
711 4039.33883476477
712 4039.33883476477
713 4049.33883476477
714 4059.33883476477
715 4069.33883476477
716 4069.33883476477
717 4069.33883476477
718 4079.33883476477
719 4089.33883476477
720 4099.33883476477
721 4099.33883476477
722 4099.33883476477
723 4109.33883476477
724 4119.33883476477
725 4129.33883476477
726 4129.33883476477
727 4129.33883476477
728 4139.33883476477
729 4149.33883476477
730 4159.33883476477
731 4159.33883476477
732 4159.33883476477
733 4169.33883476477
734 4179.33883476477
735 4189.33883476477
736 4189.33883476477
737 4189.33883476477
738 4199.33883476477
739 4209.33883476477
740 4219.33883476477
741 4219.33883476477
742 4219.33883476477
743 4229.33883476477
744 4239.33883476477
745 4249.33883476477
746 4249.33883476477
747 4249.33883476477
748 4259.33883476477
749 4269.33883476477
750 4279.33883476477
751 4279.33883476477
752 4279.33883476477
753 4289.33883476477
754 4299.33883476477
755 4309.33883476477
756 4309.33883476477
757 4309.33883476477
758 4319.33883476477
759 4329.33883476477
760 4339.33883476477
761 4339.33883476477
762 4339.33883476477
763 4349.33883476477
764 4359.33883476477
765 4369.33883476477
766 4369.33883476477
767 4369.33883476477
768 4379.33883476477
769 4389.33883476477
770 4399.33883476477
771 4399.33883476477
772 4399.33883476477
773 4409.33883476477
774 4419.33883476477
775 4429.33883476477
776 4429.33883476477
777 4429.33883476477
778 4439.33883476477
779 4449.33883476477
780 4459.33883476477
781 4459.33883476477
782 4459.33883476477
783 4469.33883476477
784 4479.33883476477
785 4489.33883476477
786 4489.33883476477
787 4489.33883476477
788 4499.33883476477
789 4509.33883476477
790 4519.33883476477
791 4519.33883476477
792 4519.33883476477
793 4529.33883476477
794 4539.33883476477
795 4549.33883476477
796 4549.33883476477
797 4549.33883476477
798 4559.33883476477
799 4569.33883476477
800 4579.33883476477
801 4579.33883476477
802 4579.33883476477
803 4589.33883476477
804 4599.33883476477
805 4609.33883476477
806 4609.33883476477
807 4609.33883476477
808 4619.33883476477
809 4629.33883476477
810 4639.33883476477
811 4639.33883476477
812 4639.33883476477
813 4649.33883476477
814 4659.33883476477
815 4669.33883476477
816 4669.33883476477
817 4669.33883476477
818 4679.33883476477
819 4689.33883476477
820 4699.33883476477
821 4699.33883476477
822 4699.33883476477
823 4709.33883476477
824 4719.33883476477
825 4729.33883476477
826 4729.33883476477
827 4729.33883476477
828 4739.33883476477
829 4749.33883476477
830 4759.33883476477
831 4759.33883476477
832 4759.33883476477
833 4769.33883476477
834 4779.33883476477
835 4789.33883476477
836 4789.33883476477
837 4789.33883476477
838 4799.33883476477
839 4809.33883476477
840 4819.33883476477
841 4819.33883476477
842 4819.33883476477
843 4829.33883476477
844 4839.33883476477
845 4849.33883476477
846 4849.33883476477
847 4849.33883476477
848 4859.33883476477
849 4869.33883476477
850 4879.33883476477
851 4879.33883476477
852 4879.33883476477
853 4889.33883476477
854 4899.33883476477
855 4909.33883476477
856 4909.33883476477
857 4909.33883476477
858 4919.33883476477
859 4929.33883476477
860 4939.33883476477
861 4939.33883476477
862 4939.33883476477
863 4949.33883476477
864 4959.33883476477
865 4969.33883476477
866 4969.33883476477
867 4969.33883476477
868 4979.33883476477
869 4989.33883476477
870 4999.33883476477
871 4999.33883476477
872 4999.33883476477
873 5009.33883476477
874 5019.33883476477
875 5029.33883476477
876 5029.33883476477
877 5029.33883476477
878 5039.33883476477
879 5049.33883476477
880 5059.33883476477
881 5059.33883476477
882 5059.33883476477
883 5069.33883476477
884 5079.33883476477
885 5089.33883476477
886 5089.33883476477
887 5089.33883476477
888 5099.33883476477
889 5109.33883476477
890 5119.33883476477
891 5119.33883476477
892 5119.33883476477
893 5129.33883476477
894 5139.33883476477
895 5149.33883476477
896 5149.33883476477
897 5149.33883476477
898 5159.33883476477
899 5169.33883476477
900 5179.33883476477
901 5179.33883476477
902 5179.33883476477
903 5189.33883476477
904 5199.33883476477
905 5209.33883476477
906 5209.33883476477
907 5209.33883476477
908 5219.33883476477
909 5229.33883476477
910 5239.33883476477
911 5239.33883476477
912 5239.33883476477
913 5249.33883476477
914 5259.33883476477
915 5269.33883476477
916 5269.33883476477
917 5269.33883476477
918 5279.33883476477
919 5289.33883476477
920 5299.33883476477
921 5299.33883476477
922 5299.33883476477
923 5309.33883476477
924 5319.33883476477
925 5329.33883476477
926 5329.33883476477
927 5329.33883476477
928 5339.33883476477
929 5349.33883476477
930 5359.33883476477
931 5359.33883476477
932 5359.33883476477
933 5369.33883476477
934 5379.33883476477
935 5389.33883476477
936 5389.33883476477
937 5389.33883476477
938 5399.33883476477
939 5409.33883476477
940 5419.33883476477
941 5419.33883476477
942 5419.33883476477
943 5429.33883476477
944 5439.33883476477
945 5449.33883476477
946 5449.33883476477
947 5449.33883476477
948 5459.33883476477
949 5469.33883476477
950 5479.33883476477
951 5479.33883476477
952 5479.33883476477
953 5489.33883476477
954 5499.33883476477
955 5509.33883476477
956 5509.33883476477
957 5509.33883476477
958 5519.33883476477
959 5529.33883476477
960 5539.33883476477
961 5539.33883476477
962 5539.33883476477
963 5549.33883476477
964 5559.33883476477
965 5569.33883476477
966 5569.33883476477
967 5569.33883476477
968 5579.33883476477
969 5589.33883476477
970 5599.33883476477
971 5599.33883476477
972 5599.33883476477
973 5609.33883476477
974 5619.33883476477
975 5629.33883476477
976 5629.33883476477
977 5629.33883476477
978 5639.33883476477
979 5649.33883476477
980 5659.33883476477
981 5659.33883476477
982 5659.33883476477
983 5669.33883476477
984 5679.33883476477
985 5689.33883476477
986 5689.33883476477
987 5689.33883476477
988 5699.33883476477
989 5709.33883476477
990 5719.33883476477
991 5719.33883476477
992 5719.33883476477
993 5729.33883476477
994 5739.33883476477
995 5749.33883476477
996 5749.33883476477
997 5749.33883476477
998 5759.33883476477
999 5769.33883476477
1000 5779.33883476477
1001 5779.33883476477
1002 5779.33883476477
1003 5789.33883476477
1004 5799.33883476477
1005 5809.33883476477
1006 5809.33883476477
1007 5809.33883476477
1008 5819.33883476477
1009 5829.33883476477
1010 5839.33883476477
1011 5839.33883476477
1012 5839.33883476477
1013 5849.33883476477
1014 5859.33883476477
1015 5869.33883476477
1016 5869.33883476477
1017 5869.33883476477
1018 5879.33883476477
1019 5889.33883476477
1020 5899.33883476477
1021 5899.33883476477
1022 5899.33883476477
1023 5909.33883476477
1024 5919.33883476477
1025 5929.33883476477
1026 5929.33883476477
1027 5929.33883476477
1028 5939.33883476477
1029 5949.33883476477
1030 5959.33883476477
1031 5959.33883476477
1032 5959.33883476477
1033 5969.33883476477
1034 5979.33883476477
1035 5989.33883476477
1036 5989.33883476477
1037 5989.33883476477
1038 5999.33883476477
1039 6009.33883476477
1040 6019.33883476477
1041 6019.33883476477
1042 6019.33883476477
1043 6029.33883476477
1044 6039.33883476477
1045 6049.33883476477
1046 6049.33883476477
1047 6049.33883476477
1048 6059.33883476477
1049 6069.33883476477
1050 6079.33883476477
1051 6079.33883476477
1052 6079.33883476477
1053 6089.33883476477
1054 6099.33883476477
1055 6109.33883476477
1056 6109.33883476477
1057 6109.33883476477
1058 6119.33883476477
1059 6129.33883476477
1060 6139.33883476477
1061 6139.33883476477
1062 6139.33883476477
1063 6149.33883476477
1064 6159.33883476477
1065 6169.33883476477
1066 6169.33883476477
1067 6169.33883476477
1068 6179.33883476477
1069 6189.33883476477
1070 6199.33883476477
1071 6199.33883476477
1072 6199.33883476477
1073 6209.33883476477
1074 6219.33883476477
1075 6229.33883476477
1076 6229.33883476477
1077 6229.33883476477
1078 6239.33883476477
1079 6249.33883476477
1080 6259.33883476477
1081 6259.33883476477
1082 6259.33883476477
1083 6269.33883476477
1084 6279.33883476477
1085 6289.33883476477
1086 6289.33883476477
1087 6289.33883476477
1088 6299.33883476477
1089 6309.33883476477
1090 6319.33883476477
1091 6319.33883476477
1092 6319.33883476477
1093 6329.33883476477
1094 6339.33883476477
1095 6349.33883476477
1096 6349.33883476477
1097 6349.33883476477
1098 6359.33883476477
1099 6369.33883476477
1100 6379.33883476477
1101 6379.33883476477
1102 6379.33883476477
1103 6389.33883476477
1104 6399.33883476477
1105 6409.33883476477
1106 6409.33883476477
1107 6409.33883476477
1108 6419.33883476477
1109 6429.33883476477
1110 6439.33883476477
1111 6439.33883476477
1112 6439.33883476477
1113 6449.33883476477
1114 6459.33883476477
1115 6469.33883476477
1116 6469.33883476477
1117 6469.33883476477
1118 6479.33883476477
1119 6489.33883476477
1120 6499.33883476477
1121 6499.33883476477
1122 6499.33883476477
1123 6509.33883476477
1124 6519.33883476477
1125 6529.33883476477
1126 6529.33883476477
1127 6529.33883476477
1128 6539.33883476477
1129 6549.33883476477
1130 6559.33883476477
1131 6559.33883476477
1132 6559.33883476477
1133 6569.33883476477
1134 6579.33883476477
1135 6589.33883476477
1136 6589.33883476477
1137 6589.33883476477
1138 6599.33883476477
1139 6609.33883476477
1140 6619.33883476477
1141 6619.33883476477
1142 6619.33883476477
1143 6629.33883476477
1144 6639.33883476477
1145 6649.33883476477
1146 6649.33883476477
1147 6649.33883476477
1148 6659.33883476477
1149 6669.33883476477
1150 6679.33883476477
1151 6679.33883476477
1152 6679.33883476477
1153 6689.33883476477
1154 6699.33883476477
1155 6709.33883476477
1156 6709.33883476477
1157 6709.33883476477
1158 6719.33883476477
1159 6729.33883476477
1160 6739.33883476477
1161 6739.33883476477
1162 6739.33883476477
1163 6749.33883476477
1164 6759.33883476477
1165 6769.33883476477
1166 6769.33883476477
1167 6769.33883476477
1168 6769.33883476477
1169 6779.33883476477
1170 6789.33883476477
1171 6799.33883476477
1172 6799.33883476477
1173 6799.33883476477
1174 6809.33883476477
1175 6819.33883476477
1176 6829.33883476477
1177 6829.33883476477
1178 6829.33883476477
1179 6839.33883476477
1180 6849.33883476477
1181 6859.33883476477
1182 6859.33883476477
1183 6859.33883476477
1184 6869.33883476477
1185 6879.33883476477
1186 6889.33883476477
1187 6889.33883476477
1188 6889.33883476477
1189 6899.33883476477
1190 6909.33883476477
1191 6919.33883476477
1192 6919.33883476477
1193 6919.33883476477
1194 6929.33883476477
1195 6939.33883476477
1196 6949.33883476477
1197 6949.33883476477
1198 6949.33883476477
1199 6959.33883476477
1200 6969.33883476477
1201 6979.33883476477
1202 6979.33883476477
1203 6979.33883476477
1204 6989.33883476477
1205 6999.33883476477
1206 7009.33883476477
1207 7009.33883476477
1208 7009.33883476477
1209 7019.33883476477
1210 7029.33883476477
1211 7039.33883476477
1212 7039.33883476477
1213 7039.33883476477
1214 7049.33883476477
1215 7059.33883476477
1216 7069.33883476477
1217 7069.33883476477
1218 7069.33883476477
1219 7079.33883476477
1220 7089.33883476477
1221 7099.33883476477
1222 7099.33883476477
1223 7099.33883476477
1224 7109.33883476477
1225 7119.33883476477
1226 7129.33883476477
1227 7129.33883476477
1228 7129.33883476477
1229 7139.33883476477
1230 7149.33883476477
1231 7159.33883476477
1232 7159.33883476477
1233 7159.33883476477
1234 7169.33883476477
1235 7179.33883476477
1236 7189.33883476477
1237 7189.33883476477
1238 7189.33883476477
1239 7199.33883476477
1240 7209.33883476477
1241 7219.33883476477
1242 7219.33883476477
1243 7219.33883476477
1244 7229.33883476477
1245 7239.33883476477
1246 7249.33883476477
1247 7249.33883476477
1248 7249.33883476477
1249 7259.33883476477
1250 7269.33883476477
1251 7279.33883476477
1252 7279.33883476477
1253 7279.33883476477
1254 7289.33883476477
1255 7299.33883476477
1256 7309.33883476477
1257 7309.33883476477
1258 7309.33883476477
1259 7319.33883476477
1260 7329.33883476477
1261 7339.33883476477
1262 7339.33883476477
1263 7339.33883476477
1264 7349.33883476477
1265 7359.33883476477
1266 7369.33883476477
1267 7369.33883476477
1268 7369.33883476477
1269 7379.33883476477
1270 7389.33883476477
1271 7399.33883476477
1272 7399.33883476477
1273 7399.33883476477
1274 7409.33883476477
1275 7419.33883476477
1276 7429.33883476477
1277 7429.33883476477
1278 7429.33883476477
1279 7439.33883476477
1280 7449.33883476477
1281 7459.33883476477
1282 7459.33883476477
1283 7459.33883476477
1284 7469.33883476477
1285 7479.33883476477
1286 7489.33883476477
1287 7489.33883476477
1288 7489.33883476477
1289 7499.33883476477
1290 7509.33883476477
1291 7519.33883476477
1292 7519.33883476477
1293 7519.33883476477
1294 7529.33883476477
1295 7539.33883476477
1296 7549.33883476477
1297 7549.33883476477
1298 7549.33883476477
1299 7559.33883476477
1300 7569.33883476477
1301 7579.33883476477
1302 7579.33883476477
1303 7579.33883476477
1304 7589.33883476477
1305 7599.33883476477
1306 7609.33883476477
1307 7609.33883476477
1308 7609.33883476477
1309 7619.33883476477
1310 7629.33883476477
1311 7639.33883476477
1312 7639.33883476477
1313 7639.33883476477
1314 7649.33883476477
1315 7659.33883476477
1316 7669.33883476477
1317 7669.33883476477
1318 7669.33883476477
1319 7679.33883476477
1320 7689.33883476477
1321 7699.33883476477
1322 7699.33883476477
1323 7699.33883476477
1324 7709.33883476477
1325 7719.33883476477
1326 7729.33883476477
1327 7729.33883476477
1328 7729.33883476477
1329 7739.33883476477
1330 7749.33883476477
1331 7759.33883476477
1332 7759.33883476477
1333 7759.33883476477
1334 7769.33883476477
1335 7779.33883476477
1336 7789.33883476477
1337 7789.33883476477
1338 7789.33883476477
1339 7799.33883476477
1340 7809.33883476477
1341 7819.33883476477
1342 7819.33883476477
1343 7819.33883476477
1344 7829.33883476477
1345 7839.33883476477
1346 7849.33883476477
1347 7849.33883476477
1348 7849.33883476477
1349 7859.33883476477
1350 7869.33883476477
1351 7879.33883476477
1352 7879.33883476477
1353 7879.33883476477
1354 7889.33883476477
1355 7899.33883476477
1356 7909.33883476477
1357 7909.33883476477
1358 7909.33883476477
1359 7919.33883476477
1360 7929.33883476477
1361 7939.33883476477
1362 7939.33883476477
1363 7939.33883476477
1364 7949.33883476477
1365 7959.33883476477
1366 7969.33883476477
1367 7969.33883476477
1368 7969.33883476477
1369 7979.33883476477
1370 7989.33883476477
1371 7999.33883476477
1372 7999.33883476477
1373 7999.33883476477
1374 8009.33883476477
1375 8019.33883476477
1376 8029.33883476477
1377 8029.33883476477
1378 8029.33883476477
1379 8039.33883476477
1380 8049.33883476477
1381 8059.33883476477
1382 8059.33883476477
1383 8059.33883476477
1384 8069.33883476477
1385 8079.33883476477
1386 8089.33883476477
1387 8089.33883476477
1388 8089.33883476477
1389 8099.33883476477
1390 8109.33883476477
1391 8119.33883476477
1392 8119.33883476477
1393 8119.33883476477
1394 8129.33883476477
1395 8139.33883476477
1396 8149.33883476477
1397 8149.33883476477
1398 8149.33883476477
1399 8159.33883476477
1400 8169.33883476477
1401 8179.33883476477
1402 8179.33883476477
1403 8179.33883476477
1404 8189.33883476477
1405 8199.33883476477
1406 8209.33883476477
1407 8209.33883476477
1408 8209.33883476477
1409 8219.33883476477
1410 8229.33883476477
1411 8239.33883476477
1412 8239.33883476477
1413 8239.33883476477
1414 8249.33883476477
1415 8259.33883476477
1416 8269.33883476477
1417 8269.33883476477
1418 8269.33883476477
1419 8279.33883476477
1420 8289.33883476477
1421 8299.33883476477
1422 8299.33883476477
1423 8299.33883476477
1424 8309.33883476477
1425 8319.33883476477
1426 8329.33883476477
1427 8329.33883476477
1428 8329.33883476477
1429 8339.33883476477
1430 8349.33883476477
1431 8359.33883476477
1432 8359.33883476477
1433 8359.33883476477
1434 8369.33883476477
1435 8379.33883476477
1436 8389.33883476477
1437 8389.33883476477
1438 8389.33883476477
1439 8399.33883476477
1440 8409.33883476477
1441 8419.33883476477
1442 8419.33883476477
1443 8419.33883476477
1444 8429.33883476477
1445 8439.33883476477
1446 8449.33883476477
1447 8449.33883476477
1448 8449.33883476477
1449 8459.33883476477
1450 8469.33883476477
1451 8479.33883476477
1452 8479.33883476477
1453 8479.33883476477
1454 8489.33883476477
1455 8499.33883476477
1456 8509.33883476477
1457 8509.33883476477
1458 8509.33883476477
1459 8519.33883476477
1460 8529.33883476477
1461 8539.33883476477
1462 8539.33883476477
1463 8539.33883476477
1464 8549.33883476477
1465 8559.33883476477
1466 8569.33883476477
1467 8569.33883476477
1468 8569.33883476477
1469 8579.33883476477
1470 8589.33883476477
1471 8599.33883476477
1472 8599.33883476477
1473 8599.33883476477
1474 8609.33883476477
1475 8619.33883476477
1476 8629.33883476477
1477 8629.33883476477
1478 8629.33883476477
1479 8639.33883476477
1480 8649.33883476477
1481 8659.33883476477
1482 8659.33883476477
1483 8659.33883476477
1484 8669.33883476477
1485 8679.33883476477
1486 8689.33883476477
1487 8689.33883476477
1488 8689.33883476477
1489 8699.33883476477
1490 8709.33883476477
1491 8719.33883476477
1492 8719.33883476477
1493 8719.33883476477
1494 8729.33883476477
1495 8739.33883476477
1496 8749.33883476477
1497 8749.33883476477
1498 8749.33883476477
1499 8759.33883476477
1500 8769.33883476477
1501 8779.33883476477
1502 8779.33883476477
1503 8779.33883476477
1504 8789.33883476477
1505 8799.33883476477
1506 8809.33883476477
1507 8809.33883476477
1508 8809.33883476477
1509 8819.33883476477
1510 8829.33883476477
1511 8839.33883476477
1512 8839.33883476477
1513 8839.33883476477
1514 8849.33883476477
1515 8859.33883476477
1516 8869.33883476477
1517 8869.33883476477
1518 8869.33883476477
1519 8879.33883476477
1520 8889.33883476477
1521 8899.33883476477
1522 8899.33883476477
1523 8899.33883476477
1524 8909.33883476477
1525 8919.33883476477
1526 8929.33883476477
1527 8929.33883476477
1528 8929.33883476477
1529 8939.33883476477
1530 8949.33883476477
1531 8959.33883476477
1532 8959.33883476477
1533 8959.33883476477
1534 8969.33883476477
1535 8979.33883476477
1536 8989.33883476477
1537 8989.33883476477
1538 8989.33883476477
1539 8999.33883476477
1540 9009.33883476477
1541 9019.33883476477
1542 9019.33883476477
1543 9019.33883476477
1544 9029.33883476477
1545 9039.33883476477
1546 9049.33883476477
1547 9049.33883476477
1548 9049.33883476477
1549 9059.33883476477
1550 9069.33883476477
1551 9079.33883476477
1552 9079.33883476477
1553 9079.33883476477
1554 9089.33883476477
1555 9099.33883476477
1556 9109.33883476477
1557 9109.33883476477
1558 9109.33883476477
1559 9119.33883476477
1560 9129.33883476477
1561 9139.33883476477
1562 9139.33883476477
1563 9139.33883476477
1564 9149.33883476477
1565 9159.33883476477
1566 9169.33883476477
1567 9169.33883476477
1568 9169.33883476477
1569 9179.33883476477
1570 9189.33883476477
1571 9199.33883476477
1572 9199.33883476477
1573 9199.33883476477
1574 9209.33883476477
1575 9219.33883476477
1576 9229.33883476477
1577 9229.33883476477
1578 9229.33883476477
1579 9239.33883476477
1580 9249.33883476477
1581 9259.33883476477
1582 9259.33883476477
1583 9259.33883476477
1584 9269.33883476477
1585 9279.33883476477
1586 9289.33883476477
1587 9289.33883476477
1588 9289.33883476477
1589 9299.33883476477
1590 9309.33883476477
1591 9319.33883476477
1592 9319.33883476477
1593 9319.33883476477
1594 9329.33883476477
1595 9339.33883476477
1596 9349.33883476477
1597 9349.33883476477
1598 9349.33883476477
1599 9359.33883476477
1600 9369.33883476477
1601 9379.33883476477
1602 9379.33883476477
1603 9379.33883476477
1604 9389.33883476477
1605 9399.33883476477
1606 9409.33883476477
1607 9409.33883476477
1608 9409.33883476477
1609 9419.33883476477
1610 9429.33883476477
1611 9439.33883476477
1612 9439.33883476477
1613 9439.33883476477
1614 9449.33883476477
1615 9459.33883476477
1616 9469.33883476477
1617 9469.33883476477
1618 9469.33883476477
1619 9479.33883476477
1620 9489.33883476477
1621 9499.33883476477
1622 9499.33883476477
1623 9499.33883476477
1624 9509.33883476477
1625 9519.33883476477
1626 9529.33883476477
1627 9529.33883476477
1628 9529.33883476477
1629 9539.33883476477
1630 9549.33883476477
1631 9559.33883476477
1632 9559.33883476477
1633 9559.33883476477
1634 9569.33883476477
1635 9579.33883476477
1636 9589.33883476477
1637 9589.33883476477
1638 9589.33883476477
1639 9599.33883476477
1640 9609.33883476477
1641 9619.33883476477
1642 9619.33883476477
1643 9619.33883476477
1644 9629.33883476477
1645 9639.33883476477
1646 9649.33883476477
1647 9649.33883476477
1648 9649.33883476477
1649 9659.33883476477
1650 9669.33883476477
1651 9679.33883476477
1652 9679.33883476477
1653 9679.33883476477
1654 9689.33883476477
1655 9699.33883476477
1656 9709.33883476477
1657 9709.33883476477
1658 9709.33883476477
1659 9719.33883476477
1660 9729.33883476477
1661 9739.33883476477
1662 9739.33883476477
1663 9739.33883476477
1664 9749.33883476477
1665 9759.33883476477
1666 9769.33883476477
1667 9769.33883476477
1668 9769.33883476477
1669 9779.33883476477
1670 9789.33883476477
1671 9799.33883476477
1672 9799.33883476477
1673 9799.33883476477
1674 9809.33883476477
1675 9819.33883476477
1676 9829.33883476477
1677 9829.33883476477
1678 9829.33883476477
1679 9839.33883476477
1680 9849.33883476477
1681 9859.33883476477
1682 9859.33883476477
1683 9859.33883476477
1684 9869.33883476477
1685 9879.33883476477
1686 9889.33883476477
1687 9889.33883476477
1688 9889.33883476477
1689 9899.33883476477
1690 9909.33883476477
1691 9919.33883476477
1692 9919.33883476477
1693 9919.33883476477
1694 9929.33883476477
1695 9939.33883476477
1696 9949.33883476477
1697 9949.33883476477
1698 9949.33883476477
1699 9959.33883476477
1700 9969.33883476477
1701 9979.33883476477
1702 9979.33883476477
1703 9979.33883476477
1704 9989.33883476477
1705 9999.33883476477
1706 10009.3388347648
1707 10009.3388347648
1708 10009.3388347648
1709 10019.3388347648
1710 10029.3388347648
1711 10039.3388347648
1712 10039.3388347648
1713 10039.3388347648
1714 10049.3388347648
1715 10059.3388347648
1716 10069.3388347648
1717 10069.3388347648
1718 10069.3388347648
1719 10079.3388347648
1720 10089.3388347648
1721 10099.3388347648
1722 10099.3388347648
1723 10099.3388347648
1724 10109.3388347648
1725 10119.3388347648
1726 10129.3388347648
1727 10129.3388347648
1728 10129.3388347648
1729 10139.3388347648
1730 10149.3388347648
1731 10159.3388347648
1732 10159.3388347648
1733 10159.3388347648
1734 10169.3388347648
1735 10179.3388347648
1736 10189.3388347648
1737 10189.3388347648
1738 10189.3388347648
1739 10199.3388347648
1740 10209.3388347648
1741 10219.3388347648
1742 10219.3388347648
1743 10219.3388347648
1744 10229.3388347648
1745 10239.3388347648
1746 10249.3388347648
1747 10249.3388347648
1748 10249.3388347648
1749 10259.3388347648
1750 10269.3388347648
1751 10279.3388347648
1752 10279.3388347648
1753 10279.3388347648
1754 10289.3388347648
1755 10299.3388347648
1756 10309.3388347648
1757 10309.3388347648
1758 10309.3388347648
1759 10319.3388347648
1760 10329.3388347648
1761 10339.3388347648
1762 10339.3388347648
1763 10339.3388347648
1764 10349.3388347648
1765 10359.3388347648
1766 10369.3388347648
1767 10369.3388347648
1768 10369.3388347648
1769 10379.3388347648
1770 10389.3388347648
1771 10399.3388347648
1772 10399.3388347648
1773 10399.3388347648
1774 10409.3388347648
1775 10419.3388347648
1776 10429.3388347648
1777 10429.3388347648
1778 10429.3388347648
1779 10439.3388347648
1780 10449.3388347648
1781 10459.3388347648
1782 10459.3388347648
1783 10459.3388347648
1784 10469.3388347648
1785 10479.3388347648
1786 10489.3388347648
1787 10489.3388347648
1788 10489.3388347648
1789 10499.3388347648
1790 10509.3388347648
1791 10519.3388347648
1792 10519.3388347648
1793 10519.3388347648
1794 10529.3388347648
1795 10539.3388347648
1796 10549.3388347648
1797 10549.3388347648
1798 10549.3388347648
1799 10559.3388347648
1800 10569.3388347648
1801 10579.3388347648
1802 10579.3388347648
1803 10579.3388347648
1804 10589.3388347648
1805 10599.3388347648
1806 10609.3388347648
1807 10609.3388347648
1808 10609.3388347648
1809 10619.3388347648
1810 10629.3388347648
1811 10639.3388347648
1812 10639.3388347648
1813 10639.3388347648
1814 10649.3388347648
1815 10659.3388347648
1816 10669.3388347648
1817 10669.3388347648
1818 10669.3388347648
1819 10679.3388347648
1820 10689.3388347648
1821 10699.3388347648
1822 10699.3388347648
1823 10699.3388347648
1824 10709.3388347648
1825 10719.3388347648
1826 10729.3388347648
1827 10729.3388347648
1828 10729.3388347648
1829 10739.3388347648
1830 10749.3388347648
1831 10759.3388347648
1832 10759.3388347648
1833 10759.3388347648
1834 10769.3388347648
1835 10779.3388347648
1836 10789.3388347648
1837 10789.3388347648
1838 10789.3388347648
1839 10799.3388347648
1840 10809.3388347648
1841 10819.3388347648
1842 10819.3388347648
1843 10819.3388347648
1844 10829.3388347648
1845 10839.3388347648
1846 10849.3388347648
1847 10849.3388347648
1848 10849.3388347648
1849 10859.3388347648
1850 10869.3388347648
1851 10879.3388347648
1852 10879.3388347648
1853 10879.3388347648
1854 10889.3388347648
1855 10899.3388347648
1856 10909.3388347648
1857 10909.3388347648
1858 10909.3388347648
1859 10919.3388347648
1860 10929.3388347648
1861 10939.3388347648
1862 10939.3388347648
1863 10939.3388347648
1864 10949.3388347648
1865 10959.3388347648
1866 10969.3388347648
1867 10969.3388347648
1868 10969.3388347648
1869 10979.3388347648
1870 10989.3388347648
1871 10999.3388347648
1872 10999.3388347648
1873 10999.3388347648
1874 11009.3388347648
1875 11019.3388347648
1876 11029.3388347648
1877 11029.3388347648
1878 11029.3388347648
1879 11039.3388347648
1880 11049.3388347648
1881 11059.3388347648
1882 11059.3388347648
1883 11059.3388347648
1884 11069.3388347648
1885 11079.3388347648
1886 11089.3388347648
1887 11089.3388347648
1888 11089.3388347648
1889 11099.3388347648
1890 11109.3388347648
1891 11119.3388347648
1892 11119.3388347648
1893 11119.3388347648
1894 11129.3388347648
1895 11139.3388347648
1896 11149.3388347648
1897 11149.3388347648
1898 11149.3388347648
1899 11159.3388347648
1900 11169.3388347648
1901 11179.3388347648
1902 11179.3388347648
1903 11179.3388347648
1904 11189.3388347648
1905 11199.3388347648
1906 11209.3388347648
1907 11209.3388347648
1908 11209.3388347648
1909 11219.3388347648
1910 11229.3388347648
1911 11239.3388347648
1912 11239.3388347648
1913 11239.3388347648
1914 11249.3388347648
1915 11259.3388347648
1916 11269.3388347648
1917 11269.3388347648
1918 11269.3388347648
1919 11279.3388347648
1920 11289.3388347648
1921 11299.3388347648
1922 11299.3388347648
1923 11299.3388347648
1924 11309.3388347648
1925 11319.3388347648
1926 11329.3388347648
1927 11329.3388347648
1928 11329.3388347648
1929 11339.3388347648
1930 11349.3388347648
1931 11359.3388347648
1932 11359.3388347648
1933 11359.3388347648
1934 11369.3388347648
1935 11379.3388347648
1936 11389.3388347648
1937 11389.3388347648
1938 11389.3388347648
1939 11399.3388347648
1940 11409.3388347648
1941 11419.3388347648
1942 11419.3388347648
1943 11419.3388347648
1944 11429.3388347648
1945 11439.3388347648
1946 11449.3388347648
1947 11449.3388347648
1948 11449.3388347648
1949 11459.3388347648
1950 11469.3388347648
1951 11479.3388347648
1952 11479.3388347648
1953 11479.3388347648
1954 11489.3388347648
1955 11499.3388347648
1956 11509.3388347648
1957 11509.3388347648
1958 11509.3388347648
1959 11519.3388347648
1960 11529.3388347648
1961 11539.3388347648
1962 11539.3388347648
1963 11539.3388347648
1964 11549.3388347648
1965 11559.3388347648
1966 11569.3388347648
1967 11569.3388347648
1968 11569.3388347648
1969 11579.3388347648
1970 11589.3388347648
1971 11599.3388347648
1972 11599.3388347648
1973 11599.3388347648
1974 11609.3388347648
1975 11619.3388347648
1976 11629.3388347648
1977 11629.3388347648
1978 11629.3388347648
1979 11639.3388347648
1980 11649.3388347648
1981 11659.3388347648
1982 11659.3388347648
1983 11659.3388347648
1984 11669.3388347648
1985 11679.3388347648
1986 11689.3388347648
1987 11689.3388347648
1988 11689.3388347648
1989 11699.3388347648
1990 11709.3388347648
1991 11719.3388347648
1992 11719.3388347648
1993 11719.3388347648
1994 11729.3388347648
1995 11739.3388347648
1996 11749.3388347648
1997 11749.3388347648
1998 11749.3388347648
1999 11759.3388347648
2000 11769.3388347648
2001 11779.3388347648
2002 11779.3388347648
2003 11779.3388347648
2004 11789.3388347648
2005 11799.3388347648
2006 11809.3388347648
2007 11809.3388347648
2008 11809.3388347648
2009 11819.3388347648
2010 11829.3388347648
2011 11839.3388347648
2012 11839.3388347648
2013 11839.3388347648
2014 11849.3388347648
2015 11859.3388347648
2016 11869.3388347648
2017 11869.3388347648
2018 11869.3388347648
2019 11879.3388347648
2020 11889.3388347648
2021 11899.3388347648
2022 11899.3388347648
2023 11899.3388347648
2024 11909.3388347648
2025 11919.3388347648
2026 11929.3388347648
2027 11929.3388347648
2028 11929.3388347648
2029 11939.3388347648
2030 11949.3388347648
2031 11959.3388347648
2032 11959.3388347648
2033 11959.3388347648
2034 11969.3388347648
2035 11979.3388347648
2036 11989.3388347648
2037 11989.3388347648
2038 11989.3388347648
2039 11999.3388347648
2040 12009.3388347648
2041 12019.3388347648
2042 12019.3388347648
2043 12019.3388347648
2044 12029.3388347648
2045 12039.3388347648
2046 12049.3388347648
2047 12049.3388347648
2048 12049.3388347648
2049 12059.3388347648
2050 12069.3388347648
2051 12079.3388347648
2052 12079.3388347648
2053 12079.3388347648
2054 12089.3388347648
2055 12099.3388347648
2056 12109.3388347648
2057 12109.3388347648
2058 12109.3388347648
2059 12119.3388347648
2060 12129.3388347648
2061 12139.3388347648
2062 12139.3388347648
2063 12139.3388347648
2064 12149.3388347648
2065 12159.3388347648
2066 12169.3388347648
2067 12169.3388347648
2068 12169.3388347648
2069 12179.3388347648
2070 12189.3388347648
2071 12199.3388347648
2072 12199.3388347648
2073 12199.3388347648
2074 12209.3388347648
2075 12219.3388347648
2076 12229.3388347648
2077 12229.3388347648
2078 12229.3388347648
2079 12239.3388347648
2080 12249.3388347648
2081 12259.3388347648
2082 12259.3388347648
2083 12259.3388347648
2084 12269.3388347648
2085 12279.3388347648
2086 12289.3388347648
2087 12289.3388347648
2088 12289.3388347648
2089 12299.3388347648
2090 12309.3388347648
2091 12319.3388347648
2092 12319.3388347648
2093 12319.3388347648
2094 12329.3388347648
2095 12339.3388347648
2096 12349.3388347648
2097 12349.3388347648
2098 12349.3388347648
2099 12359.3388347648
2100 12369.3388347648
2101 12379.3388347648
2102 12379.3388347648
2103 12379.3388347648
2104 12389.3388347648
2105 12399.3388347648
2106 12409.3388347648
2107 12409.3388347648
2108 12409.3388347648
2109 12419.3388347648
2110 12429.3388347648
2111 12439.3388347648
2112 12439.3388347648
2113 12439.3388347648
2114 12449.3388347648
2115 12459.3388347648
2116 12469.3388347648
2117 12469.3388347648
2118 12469.3388347648
2119 12479.3388347648
2120 12489.3388347648
2121 12499.3388347648
2122 12499.3388347648
2123 12499.3388347648
2124 12509.3388347648
2125 12519.3388347648
2126 12529.3388347648
2127 12529.3388347648
2128 12529.3388347648
2129 12539.3388347648
2130 12549.3388347648
2131 12559.3388347648
2132 12559.3388347648
2133 12559.3388347648
2134 12569.3388347648
2135 12579.3388347648
2136 12589.3388347648
2137 12589.3388347648
2138 12589.3388347648
2139 12599.3388347648
2140 12609.3388347648
2141 12619.3388347648
2142 12619.3388347648
2143 12619.3388347648
2144 12629.3388347648
2145 12639.3388347648
2146 12649.3388347648
2147 12649.3388347648
2148 12649.3388347648
2149 12659.3388347648
2150 12669.3388347648
2151 12679.3388347648
2152 12679.3388347648
2153 12679.3388347648
2154 12689.3388347648
2155 12699.3388347648
2156 12709.3388347648
2157 12709.3388347648
2158 12709.3388347648
2159 12719.3388347648
2160 12729.3388347648
2161 12739.3388347648
2162 12739.3388347648
2163 12739.3388347648
2164 12749.3388347648
2165 12759.3388347648
2166 12769.3388347648
2167 12769.3388347648
2168 12769.3388347648
2169 12779.3388347648
2170 12789.3388347648
2171 12799.3388347648
2172 12799.3388347648
2173 12799.3388347648
2174 12809.3388347648
2175 12819.3388347648
2176 12829.3388347648
2177 12829.3388347648
2178 12829.3388347648
2179 12839.3388347648
2180 12849.3388347648
2181 12859.3388347648
2182 12859.3388347648
2183 12859.3388347648
2184 12869.3388347648
2185 12879.3388347648
2186 12889.3388347648
2187 12889.3388347648
2188 12889.3388347648
2189 12899.3388347648
2190 12909.3388347648
2191 12919.3388347648
2192 12919.3388347648
2193 12919.3388347648
2194 12929.3388347648
2195 12939.3388347648
2196 12949.3388347648
2197 12949.3388347648
2198 12949.3388347648
2199 12959.3388347648
2200 12969.3388347648
2201 12979.3388347648
2202 12979.3388347648
2203 12979.3388347648
2204 12989.3388347648
2205 12999.3388347648
2206 13009.3388347648
2207 13009.3388347648
2208 13009.3388347648
2209 13019.3388347648
2210 13029.3388347648
2211 13039.3388347648
2212 13039.3388347648
2213 13039.3388347648
2214 13049.3388347648
2215 13059.3388347648
2216 13069.3388347648
2217 13069.3388347648
2218 13069.3388347648
2219 13079.3388347648
2220 13089.3388347648
2221 13099.3388347648
2222 13099.3388347648
2223 13099.3388347648
2224 13109.3388347648
2225 13119.3388347648
2226 13129.3388347648
2227 13129.3388347648
2228 13129.3388347648
2229 13139.3388347648
2230 13149.3388347648
2231 13159.3388347648
2232 13159.3388347648
2233 13159.3388347648
2234 13169.3388347648
2235 13179.3388347648
2236 13189.3388347648
2237 13189.3388347648
2238 13189.3388347648
2239 13199.3388347648
2240 13209.3388347648
2241 13219.3388347648
2242 13219.3388347648
2243 13219.3388347648
2244 13229.3388347648
2245 13239.3388347648
2246 13249.3388347648
2247 13249.3388347648
2248 13249.3388347648
2249 13259.3388347648
2250 13269.3388347648
2251 13279.3388347648
2252 13279.3388347648
2253 13279.3388347648
2254 13289.3388347648
2255 13299.3388347648
2256 13309.3388347648
2257 13309.3388347648
2258 13309.3388347648
2259 13319.3388347648
2260 13329.3388347648
2261 13339.3388347648
2262 13339.3388347648
2263 13339.3388347648
2264 13349.3388347648
2265 13359.3388347648
2266 13369.3388347648
2267 13369.3388347648
2268 13369.3388347648
2269 13379.3388347648
2270 13389.3388347648
2271 13399.3388347648
2272 13399.3388347648
2273 13399.3388347648
2274 13409.3388347648
2275 13419.3388347648
2276 13429.3388347648
2277 13429.3388347648
2278 13429.3388347648
2279 13439.3388347648
2280 13449.3388347648
2281 13459.3388347648
2282 13459.3388347648
2283 13459.3388347648
2284 13469.3388347648
2285 13479.3388347648
2286 13489.3388347648
2287 13489.3388347648
2288 13489.3388347648
2289 13499.3388347648
2290 13509.3388347648
2291 13519.3388347648
2292 13519.3388347648
2293 13519.3388347648
2294 13529.3388347648
2295 13539.3388347648
2296 13549.3388347648
2297 13549.3388347648
2298 13549.3388347648
2299 13559.3388347648
2300 13569.3388347648
2301 13579.3388347648
2302 13579.3388347648
2303 13579.3388347648
2304 13589.3388347648
2305 13599.3388347648
2306 13609.3388347648
2307 13609.3388347648
2308 13609.3388347648
2309 13619.3388347648
2310 13629.3388347648
2311 13639.3388347648
2312 13639.3388347648
2313 13639.3388347648
2314 13649.3388347648
2315 13659.3388347648
2316 13669.3388347648
2317 13669.3388347648
2318 13669.3388347648
2319 13679.3388347648
2320 13689.3388347648
2321 13699.3388347648
2322 13699.3388347648
2323 13699.3388347648
2324 13709.3388347648
2325 13719.3388347648
2326 13729.3388347648
2327 13729.3388347648
2328 13729.3388347648
2329 13739.3388347648
2330 13749.3388347648
2331 13759.3388347648
2332 13759.3388347648
2333 13759.3388347648
2334 13769.3388347648
2335 13779.3388347648
2336 13789.3388347648
2337 13789.3388347648
2338 13789.3388347648
2339 13799.3388347648
2340 13809.3388347648
2341 13819.3388347648
2342 13819.3388347648
2343 13819.3388347648
2344 13829.3388347648
2345 13839.3388347648
2346 13849.3388347648
2347 13849.3388347648
2348 13849.3388347648
2349 13859.3388347648
2350 13869.3388347648
2351 13879.3388347648
2352 13879.3388347648
2353 13879.3388347648
2354 13889.3388347648
2355 13899.3388347648
2356 13909.3388347648
2357 13909.3388347648
2358 13909.3388347648
2359 13919.3388347648
2360 13929.3388347648
2361 13939.3388347648
2362 13939.3388347648
2363 13939.3388347648
2364 13949.3388347648
2365 13959.3388347648
2366 13969.3388347648
2367 13969.3388347648
2368 13969.3388347648
2369 13979.3388347648
2370 13989.3388347648
2371 13999.3388347648
2372 13999.3388347648
2373 13999.3388347648
2374 14009.3388347648
2375 14019.3388347648
2376 14029.3388347648
2377 14029.3388347648
2378 14029.3388347648
2379 14039.3388347648
2380 14049.3388347648
2381 14059.3388347648
2382 14059.3388347648
2383 14059.3388347648
2384 14069.3388347648
2385 14079.3388347648
2386 14089.3388347648
2387 14089.3388347648
2388 14089.3388347648
2389 14099.3388347648
2390 14109.3388347648
2391 14119.3388347648
2392 14119.3388347648
2393 14119.3388347648
2394 14129.3388347648
2395 14139.3388347648
2396 14149.3388347648
2397 14149.3388347648
2398 14149.3388347648
2399 14159.3388347648
2400 14169.3388347648
2401 14179.3388347648
2402 14179.3388347648
2403 14179.3388347648
2404 14189.3388347648
2405 14199.3388347648
2406 14209.3388347648
2407 14209.3388347648
2408 14209.3388347648
2409 14219.3388347648
2410 14229.3388347648
2411 14239.3388347648
2412 14239.3388347648
2413 14239.3388347648
2414 14249.3388347648
2415 14259.3388347648
2416 14269.3388347648
2417 14269.3388347648
2418 14269.3388347648
2419 14279.3388347648
2420 14289.3388347648
2421 14299.3388347648
2422 14299.3388347648
2423 14299.3388347648
2424 14309.3388347648
2425 14319.3388347648
2426 14329.3388347648
2427 14329.3388347648
2428 14329.3388347648
2429 14339.3388347648
2430 14349.3388347648
2431 14359.3388347648
2432 14359.3388347648
2433 14359.3388347648
2434 14369.3388347648
2435 14379.3388347648
2436 14389.3388347648
2437 14389.3388347648
2438 14389.3388347648
2439 14399.3388347648
2440 14409.3388347648
2441 14419.3388347648
2442 14419.3388347648
2443 14419.3388347648
2444 14429.3388347648
2445 14439.3388347648
2446 14449.3388347648
2447 14449.3388347648
2448 14449.3388347648
2449 14459.3388347648
2450 14469.3388347648
2451 14479.3388347648
2452 14479.3388347648
2453 14479.3388347648
2454 14489.3388347648
2455 14499.3388347648
2456 14509.3388347648
2457 14509.3388347648
2458 14509.3388347648
2459 14519.3388347648
2460 14529.3388347648
2461 14539.3388347648
2462 14539.3388347648
2463 14539.3388347648
2464 14549.3388347648
2465 14559.3388347648
2466 14569.3388347648
2467 14569.3388347648
2468 14569.3388347648
2469 14579.3388347648
2470 14589.3388347648
2471 14599.3388347648
2472 14599.3388347648
2473 14599.3388347648
2474 14609.3388347648
2475 14619.3388347648
2476 14629.3388347648
2477 14629.3388347648
2478 14629.3388347648
2479 14639.3388347648
2480 14649.3388347648
2481 14659.3388347648
2482 14659.3388347648
2483 14659.3388347648
2484 14669.3388347648
2485 14679.3388347648
2486 14689.3388347648
2487 14689.3388347648
2488 14689.3388347648
2489 14699.3388347648
2490 14709.3388347648
2491 14719.3388347648
2492 14719.3388347648
2493 14719.3388347648
2494 14729.3388347648
2495 14739.3388347648
2496 14749.3388347648
2497 14749.3388347648
2498 14749.3388347648
2499 14759.3388347648
2500 14769.3388347648
2501 14779.3388347648
2502 14779.3388347648
2503 14779.3388347648
2504 14789.3388347648
2505 14799.3388347648
2506 14809.3388347648
2507 14809.3388347648
2508 14809.3388347648
2509 14819.3388347648
2510 14829.3388347648
2511 14839.3388347648
2512 14839.3388347648
2513 14839.3388347648
2514 14849.3388347648
2515 14859.3388347648
2516 14869.3388347648
2517 14869.3388347648
2518 14869.3388347648
2519 14879.3388347648
2520 14889.3388347648
2521 14899.3388347648
2522 14899.3388347648
2523 14899.3388347648
2524 14909.3388347648
2525 14919.3388347648
2526 14929.3388347648
2527 14929.3388347648
2528 14929.3388347648
2529 14939.3388347648
2530 14949.3388347648
2531 14959.3388347648
2532 14959.3388347648
2533 14959.3388347648
2534 14969.3388347648
2535 14979.3388347648
2536 14989.3388347648
2537 14989.3388347648
2538 14989.3388347648
2539 14999.3388347648
2540 15009.3388347648
2541 15019.3388347648
2542 15019.3388347648
2543 15019.3388347648
2544 15029.3388347648
2545 15039.3388347648
2546 15049.3388347648
2547 15049.3388347648
2548 15049.3388347648
2549 15059.3388347648
2550 15069.3388347648
2551 15079.3388347648
2552 15079.3388347648
2553 15079.3388347648
2554 15089.3388347648
2555 15099.3388347648
2556 15109.3388347648
2557 15109.3388347648
2558 15109.3388347648
2559 15119.3388347648
2560 15129.3388347648
2561 15139.3388347648
2562 15139.3388347648
2563 15139.3388347648
2564 15149.3388347648
2565 15159.3388347648
2566 15169.3388347648
2567 15169.3388347648
2568 15169.3388347648
2569 15179.3388347648
2570 15189.3388347648
2571 15199.3388347648
2572 15199.3388347648
2573 15199.3388347648
2574 15209.3388347648
2575 15219.3388347648
2576 15229.3388347648
2577 15229.3388347648
2578 15229.3388347648
2579 15239.3388347648
2580 15249.3388347648
2581 15259.3388347648
2582 15259.3388347648
2583 15259.3388347648
2584 15269.3388347648
2585 15279.3388347648
2586 15289.3388347648
2587 15289.3388347648
2588 15289.3388347648
2589 15299.3388347648
2590 15309.3388347648
2591 15319.3388347648
2592 15319.3388347648
2593 15319.3388347648
2594 15329.3388347648
2595 15339.3388347648
2596 15349.3388347648
2597 15349.3388347648
2598 15349.3388347648
2599 15359.3388347648
2600 15369.3388347648
2601 15379.3388347648
2602 15379.3388347648
2603 15379.3388347648
2604 15389.3388347648
2605 15399.3388347648
2606 15409.3388347648
2607 15409.3388347648
2608 15409.3388347648
2609 15419.3388347648
2610 15429.3388347648
2611 15439.3388347648
2612 15439.3388347648
2613 15439.3388347648
2614 15449.3388347648
2615 15459.3388347648
2616 15469.3388347648
2617 15469.3388347648
2618 15469.3388347648
2619 15479.3388347648
2620 15489.3388347648
2621 15499.3388347648
2622 15499.3388347648
2623 15499.3388347648
2624 15509.3388347648
2625 15519.3388347648
2626 15529.3388347648
2627 15529.3388347648
2628 15529.3388347648
2629 15539.3388347648
2630 15549.3388347648
2631 15559.3388347648
2632 15559.3388347648
2633 15559.3388347648
2634 15569.3388347648
2635 15579.3388347648
2636 15589.3388347648
2637 15589.3388347648
2638 15589.3388347648
2639 15599.3388347648
2640 15609.3388347648
2641 15619.3388347648
2642 15619.3388347648
2643 15619.3388347648
2644 15629.3388347648
2645 15639.3388347648
2646 15649.3388347648
2647 15649.3388347648
2648 15649.3388347648
2649 15659.3388347648
2650 15669.3388347648
2651 15679.3388347648
2652 15679.3388347648
2653 15679.3388347648
2654 15689.3388347648
2655 15699.3388347648
2656 15709.3388347648
2657 15709.3388347648
2658 15709.3388347648
2659 15719.3388347648
2660 15729.3388347648
2661 15739.3388347648
2662 15739.3388347648
2663 15739.3388347648
2664 15749.3388347648
2665 15759.3388347648
2666 15769.3388347648
2667 15769.3388347648
2668 15769.3388347648
2669 15779.3388347648
2670 15789.3388347648
2671 15799.3388347648
2672 15799.3388347648
2673 15799.3388347648
2674 15809.3388347648
2675 15819.3388347648
2676 15829.3388347648
2677 15829.3388347648
2678 15829.3388347648
2679 15839.3388347648
2680 15849.3388347648
2681 15859.3388347648
2682 15859.3388347648
2683 15859.3388347648
2684 15869.3388347648
2685 15879.3388347648
2686 15889.3388347648
2687 15889.3388347648
2688 15889.3388347648
2689 15899.3388347648
2690 15909.3388347648
2691 15919.3388347648
2692 15919.3388347648
2693 15919.3388347648
2694 15929.3388347648
2695 15939.3388347648
2696 15949.3388347648
2697 15949.3388347648
2698 15949.3388347648
2699 15959.3388347648
2700 15969.3388347648
2701 15979.3388347648
2702 15979.3388347648
2703 15979.3388347648
2704 15989.3388347648
2705 15999.3388347648
2706 16009.3388347648
2707 16009.3388347648
2708 16009.3388347648
2709 16019.3388347648
2710 16029.3388347648
2711 16039.3388347648
2712 16039.3388347648
2713 16039.3388347648
2714 16049.3388347648
2715 16059.3388347648
2716 16069.3388347648
2717 16069.3388347648
2718 16069.3388347648
2719 16079.3388347648
2720 16089.3388347648
2721 16099.3388347648
2722 16099.3388347648
2723 16099.3388347648
2724 16109.3388347648
2725 16119.3388347648
2726 16119.6513347648
2727 16119.6513347648
2728 16119.6513347648
2729 16119.9638347648
2730 16120.8477182412
2731 16123.3477182412
2732 16123.3477182412
2733 16123.3477182412
2734 16125.8477182412
2735 16130.8477182412
2736 16140.8477182412
2737 16140.8477182412
2738 16140.8477182412
2739 16150.8477182412
2740 16160.8477182412
2741 16170.8477182412
2742 16170.8477182412
2743 16170.8477182412
2744 16180.8477182412
2745 16190.8477182412
2746 16200.8477182412
};
\addlegendentry{small steps}
\addplot [semithick, darkcyan0118194, mark=o, mark size=1, mark options={solid,fill opacity=0}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0.5
29 0.75
30 1.75
31 1.75
32 1.75
33 2.75
34 4.75
35 8.75
36 8.75
37 8.75
38 12.75
39 20.75
40 36.75
41 36.75
42 36.75
43 52.75
44 84.75
45 148.75
46 148.75
47 148.75
48 212.75
49 340.75
50 596.75
51 596.75
52 596.75
53 852.75
54 1108.75
55 1620.75
56 1620.75
57 1620.75
58 2132.75
59 3156.75
60 4385.55
61 4385.55
62 4385.55
63 5122.83
64 5860.11
65 6597.39
66 6597.39
67 6597.39
68 7039.758
69 7358.26296
70 7549.365936
71 7549.365936
72 7549.365936
73 7740.468912
74 7836.0204
75 8218.226352
76 8218.226352
77 8218.226352
78 8600.432304
79 8791.53528
80 9555.947184
81 9555.947184
82 9555.947184
83 10320.359088
84 11084.770992
85 11543.4181344
86 11543.4181344
87 11543.4181344
88 11818.60641984
89 12093.79470528
90 12102.3943392
91 12102.3943392
92 12102.3943392
93 12110.99397312
94 12145.3925088
95 12227.948994432
96 12227.948994432
97 12227.948994432
98 12310.505480064
99 12310.827966336
100 12313.407856512
101 12313.407856512
102 12313.407856512
103 12315.987746688
104 12336.626868096
105 12419.183353728
106 12419.183353728
107 12419.183353728
108 12501.73983936
109 12831.96578189
110 13162.19172442
111 13162.19172442
112 13162.19172442
113 13492.41766695
114 13822.64360948
115 13987.75658074
116 13987.75658074
117 13987.75658074
118 14152.869552
119 14235.426037632
120 14400.539008892
121 14400.539008892
122 14400.539008892
123 14565.651980152
124 14648.208465784
125 14730.764951416
126 14730.764951416
127 14730.764951416
128 14813.321437048
129 14833.960558456
130 14875.238801272
131 14875.238801272
132 14875.238801272
133 14916.517044088
134 14941.283989778
135 14956.144157192
136 14956.144157192
137 14956.144157192
138 14971.004324606
139 15000.724659434
140 15015.584826848
141 15015.584826848
142 15015.584826848
143 15030.444994262
144 15045.305161676
145 15075.025496504
146 15075.025496504
147 15075.025496504
148 15104.745831332
149 15122.578032229
150 15143.976673305
151 15143.976673305
152 15143.976673305
153 15165.375314381
154 15208.172596533
};
\addlegendentry{large steps}

\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
31 1.75
32 1.75
36 8.75
37 8.75
41 36.75
42 36.75
46 148.75
47 148.75
51 596.75
52 596.75
56 1620.75
57 1620.75
61 4385.55
62 4385.55
66 6597.39
67 6597.39
71 7549.365936
72 7549.365936
76 8218.226352
77 8218.226352
81 9555.947184
82 9555.947184
86 11543.4181344
87 11543.4181344
91 12102.3943392
92 12102.3943392
96 12227.948994432
97 12227.948994432
101 12313.407856512
102 12313.407856512
106 12419.183353728
107 12419.183353728
111 13162.19172442
112 13162.19172442
116 13987.75658074
117 13987.75658074
121 14400.539008892
122 14400.539008892
126 14730.764951416
127 14730.764951416
131 14875.238801272
132 14875.238801272
136 14956.144157192
137 14956.144157192
141 15015.584826848
142 15015.584826848
146 15075.025496504
147 15075.025496504
151 15143.976673305
152 15143.976673305
};
\addlegendentry{control steps}
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
31 1.56066017178
32 1.56066017178
36 6.51040764007
37 6.51040764007
41 21.33883476477
42 21.33883476477
46 49.33883476477
47 49.33883476477
51 79.33883476477
52 79.33883476477
56 109.33883476477
57 109.33883476477
61 139.33883476477
62 139.33883476477
66 169.33883476477
67 169.33883476477
71 199.33883476477
72 199.33883476477
76 229.33883476477
77 229.33883476477
81 259.33883476477
82 259.33883476477
86 289.33883476477
87 289.33883476477
91 319.33883476477
92 319.33883476477
96 349.33883476477
97 349.33883476477
101 379.33883476477
102 379.33883476477
106 409.33883476477
107 409.33883476477
111 439.33883476477
112 439.33883476477
116 469.33883476477
117 469.33883476477
121 499.33883476477
122 499.33883476477
126 529.33883476477
127 529.33883476477
131 559.33883476477
132 559.33883476477
136 589.33883476477
137 589.33883476477
141 619.33883476477
142 619.33883476477
146 649.33883476477
147 649.33883476477
151 679.33883476477
152 679.33883476477
156 709.33883476477
157 709.33883476477
161 739.33883476477
162 739.33883476477
166 769.33883476477
167 769.33883476477
171 799.33883476477
172 799.33883476477
176 829.33883476477
177 829.33883476477
181 859.33883476477
182 859.33883476477
186 889.33883476477
187 889.33883476477
191 919.33883476477
192 919.33883476477
196 949.33883476477
197 949.33883476477
201 979.33883476477
202 979.33883476477
206 1009.33883476477
207 1009.33883476477
211 1039.33883476477
212 1039.33883476477
216 1069.33883476477
217 1069.33883476477
221 1099.33883476477
222 1099.33883476477
226 1129.33883476477
227 1129.33883476477
231 1159.33883476477
232 1159.33883476477
236 1189.33883476477
237 1189.33883476477
241 1219.33883476477
242 1219.33883476477
246 1249.33883476477
247 1249.33883476477
251 1279.33883476477
252 1279.33883476477
256 1309.33883476477
257 1309.33883476477
261 1339.33883476477
262 1339.33883476477
266 1369.33883476477
267 1369.33883476477
271 1399.33883476477
272 1399.33883476477
276 1429.33883476477
277 1429.33883476477
281 1459.33883476477
282 1459.33883476477
286 1489.33883476477
287 1489.33883476477
291 1519.33883476477
292 1519.33883476477
296 1549.33883476477
297 1549.33883476477
301 1579.33883476477
302 1579.33883476477
306 1609.33883476477
307 1609.33883476477
311 1639.33883476477
312 1639.33883476477
316 1669.33883476477
317 1669.33883476477
321 1699.33883476477
322 1699.33883476477
326 1729.33883476477
327 1729.33883476477
331 1759.33883476477
332 1759.33883476477
336 1789.33883476477
337 1789.33883476477
341 1819.33883476477
342 1819.33883476477
346 1849.33883476477
347 1849.33883476477
351 1879.33883476477
352 1879.33883476477
356 1909.33883476477
357 1909.33883476477
361 1939.33883476477
362 1939.33883476477
366 1969.33883476477
367 1969.33883476477
371 1999.33883476477
372 1999.33883476477
376 2029.33883476477
377 2029.33883476477
381 2059.33883476477
382 2059.33883476477
386 2089.33883476477
387 2089.33883476477
391 2119.33883476477
392 2119.33883476477
396 2149.33883476477
397 2149.33883476477
401 2179.33883476477
402 2179.33883476477
406 2209.33883476477
407 2209.33883476477
411 2239.33883476477
412 2239.33883476477
416 2269.33883476477
417 2269.33883476477
421 2299.33883476477
422 2299.33883476477
426 2329.33883476477
427 2329.33883476477
431 2359.33883476477
432 2359.33883476477
436 2389.33883476477
437 2389.33883476477
441 2419.33883476477
442 2419.33883476477
446 2449.33883476477
447 2449.33883476477
451 2479.33883476477
452 2479.33883476477
456 2509.33883476477
457 2509.33883476477
461 2539.33883476477
462 2539.33883476477
466 2569.33883476477
467 2569.33883476477
471 2599.33883476477
472 2599.33883476477
476 2629.33883476477
477 2629.33883476477
481 2659.33883476477
482 2659.33883476477
486 2689.33883476477
487 2689.33883476477
491 2719.33883476477
492 2719.33883476477
496 2749.33883476477
497 2749.33883476477
501 2779.33883476477
502 2779.33883476477
506 2809.33883476477
507 2809.33883476477
511 2839.33883476477
512 2839.33883476477
516 2869.33883476477
517 2869.33883476477
521 2899.33883476477
522 2899.33883476477
526 2929.33883476477
527 2929.33883476477
531 2959.33883476477
532 2959.33883476477
536 2989.33883476477
537 2989.33883476477
541 3019.33883476477
542 3019.33883476477
546 3049.33883476477
547 3049.33883476477
551 3079.33883476477
552 3079.33883476477
556 3109.33883476477
557 3109.33883476477
561 3139.33883476477
562 3139.33883476477
566 3169.33883476477
567 3169.33883476477
571 3199.33883476477
572 3199.33883476477
576 3229.33883476477
577 3229.33883476477
581 3259.33883476477
582 3259.33883476477
586 3289.33883476477
587 3289.33883476477
591 3319.33883476477
592 3319.33883476477
596 3349.33883476477
597 3349.33883476477
601 3379.33883476477
602 3379.33883476477
606 3409.33883476477
607 3409.33883476477
611 3439.33883476477
612 3439.33883476477
616 3469.33883476477
617 3469.33883476477
621 3499.33883476477
622 3499.33883476477
626 3529.33883476477
627 3529.33883476477
631 3559.33883476477
632 3559.33883476477
636 3589.33883476477
637 3589.33883476477
641 3619.33883476477
642 3619.33883476477
646 3649.33883476477
647 3649.33883476477
651 3679.33883476477
652 3679.33883476477
656 3709.33883476477
657 3709.33883476477
661 3739.33883476477
662 3739.33883476477
666 3769.33883476477
667 3769.33883476477
671 3799.33883476477
672 3799.33883476477
676 3829.33883476477
677 3829.33883476477
681 3859.33883476477
682 3859.33883476477
686 3889.33883476477
687 3889.33883476477
691 3919.33883476477
692 3919.33883476477
696 3949.33883476477
697 3949.33883476477
701 3979.33883476477
702 3979.33883476477
706 4009.33883476477
707 4009.33883476477
711 4039.33883476477
712 4039.33883476477
716 4069.33883476477
717 4069.33883476477
721 4099.33883476477
722 4099.33883476477
726 4129.33883476477
727 4129.33883476477
731 4159.33883476477
732 4159.33883476477
736 4189.33883476477
737 4189.33883476477
741 4219.33883476477
742 4219.33883476477
746 4249.33883476477
747 4249.33883476477
751 4279.33883476477
752 4279.33883476477
756 4309.33883476477
757 4309.33883476477
761 4339.33883476477
762 4339.33883476477
766 4369.33883476477
767 4369.33883476477
771 4399.33883476477
772 4399.33883476477
776 4429.33883476477
777 4429.33883476477
781 4459.33883476477
782 4459.33883476477
786 4489.33883476477
787 4489.33883476477
791 4519.33883476477
792 4519.33883476477
796 4549.33883476477
797 4549.33883476477
801 4579.33883476477
802 4579.33883476477
806 4609.33883476477
807 4609.33883476477
811 4639.33883476477
812 4639.33883476477
816 4669.33883476477
817 4669.33883476477
821 4699.33883476477
822 4699.33883476477
826 4729.33883476477
827 4729.33883476477
831 4759.33883476477
832 4759.33883476477
836 4789.33883476477
837 4789.33883476477
841 4819.33883476477
842 4819.33883476477
846 4849.33883476477
847 4849.33883476477
851 4879.33883476477
852 4879.33883476477
856 4909.33883476477
857 4909.33883476477
861 4939.33883476477
862 4939.33883476477
866 4969.33883476477
867 4969.33883476477
871 4999.33883476477
872 4999.33883476477
876 5029.33883476477
877 5029.33883476477
881 5059.33883476477
882 5059.33883476477
886 5089.33883476477
887 5089.33883476477
891 5119.33883476477
892 5119.33883476477
896 5149.33883476477
897 5149.33883476477
901 5179.33883476477
902 5179.33883476477
906 5209.33883476477
907 5209.33883476477
911 5239.33883476477
912 5239.33883476477
916 5269.33883476477
917 5269.33883476477
921 5299.33883476477
922 5299.33883476477
926 5329.33883476477
927 5329.33883476477
931 5359.33883476477
932 5359.33883476477
936 5389.33883476477
937 5389.33883476477
941 5419.33883476477
942 5419.33883476477
946 5449.33883476477
947 5449.33883476477
951 5479.33883476477
952 5479.33883476477
956 5509.33883476477
957 5509.33883476477
961 5539.33883476477
962 5539.33883476477
966 5569.33883476477
967 5569.33883476477
971 5599.33883476477
972 5599.33883476477
976 5629.33883476477
977 5629.33883476477
981 5659.33883476477
982 5659.33883476477
986 5689.33883476477
987 5689.33883476477
991 5719.33883476477
992 5719.33883476477
996 5749.33883476477
997 5749.33883476477
1001 5779.33883476477
1002 5779.33883476477
1006 5809.33883476477
1007 5809.33883476477
1011 5839.33883476477
1012 5839.33883476477
1016 5869.33883476477
1017 5869.33883476477
1021 5899.33883476477
1022 5899.33883476477
1026 5929.33883476477
1027 5929.33883476477
1031 5959.33883476477
1032 5959.33883476477
1036 5989.33883476477
1037 5989.33883476477
1041 6019.33883476477
1042 6019.33883476477
1046 6049.33883476477
1047 6049.33883476477
1051 6079.33883476477
1052 6079.33883476477
1056 6109.33883476477
1057 6109.33883476477
1061 6139.33883476477
1062 6139.33883476477
1066 6169.33883476477
1067 6169.33883476477
1071 6199.33883476477
1072 6199.33883476477
1076 6229.33883476477
1077 6229.33883476477
1081 6259.33883476477
1082 6259.33883476477
1086 6289.33883476477
1087 6289.33883476477
1091 6319.33883476477
1092 6319.33883476477
1096 6349.33883476477
1097 6349.33883476477
1101 6379.33883476477
1102 6379.33883476477
1106 6409.33883476477
1107 6409.33883476477
1111 6439.33883476477
1112 6439.33883476477
1116 6469.33883476477
1117 6469.33883476477
1121 6499.33883476477
1122 6499.33883476477
1126 6529.33883476477
1127 6529.33883476477
1131 6559.33883476477
1132 6559.33883476477
1136 6589.33883476477
1137 6589.33883476477
1141 6619.33883476477
1142 6619.33883476477
1146 6649.33883476477
1147 6649.33883476477
1151 6679.33883476477
1152 6679.33883476477
1156 6709.33883476477
1157 6709.33883476477
1161 6739.33883476477
1162 6739.33883476477
1166 6769.33883476477
1167 6769.33883476477
1168 6769.33883476477
1172 6799.33883476477
1173 6799.33883476477
1177 6829.33883476477
1178 6829.33883476477
1182 6859.33883476477
1183 6859.33883476477
1187 6889.33883476477
1188 6889.33883476477
1192 6919.33883476477
1193 6919.33883476477
1197 6949.33883476477
1198 6949.33883476477
1202 6979.33883476477
1203 6979.33883476477
1207 7009.33883476477
1208 7009.33883476477
1212 7039.33883476477
1213 7039.33883476477
1217 7069.33883476477
1218 7069.33883476477
1222 7099.33883476477
1223 7099.33883476477
1227 7129.33883476477
1228 7129.33883476477
1232 7159.33883476477
1233 7159.33883476477
1237 7189.33883476477
1238 7189.33883476477
1242 7219.33883476477
1243 7219.33883476477
1247 7249.33883476477
1248 7249.33883476477
1252 7279.33883476477
1253 7279.33883476477
1257 7309.33883476477
1258 7309.33883476477
1262 7339.33883476477
1263 7339.33883476477
1267 7369.33883476477
1268 7369.33883476477
1272 7399.33883476477
1273 7399.33883476477
1277 7429.33883476477
1278 7429.33883476477
1282 7459.33883476477
1283 7459.33883476477
1287 7489.33883476477
1288 7489.33883476477
1292 7519.33883476477
1293 7519.33883476477
1297 7549.33883476477
1298 7549.33883476477
1302 7579.33883476477
1303 7579.33883476477
1307 7609.33883476477
1308 7609.33883476477
1312 7639.33883476477
1313 7639.33883476477
1317 7669.33883476477
1318 7669.33883476477
1322 7699.33883476477
1323 7699.33883476477
1327 7729.33883476477
1328 7729.33883476477
1332 7759.33883476477
1333 7759.33883476477
1337 7789.33883476477
1338 7789.33883476477
1342 7819.33883476477
1343 7819.33883476477
1347 7849.33883476477
1348 7849.33883476477
1352 7879.33883476477
1353 7879.33883476477
1357 7909.33883476477
1358 7909.33883476477
1362 7939.33883476477
1363 7939.33883476477
1367 7969.33883476477
1368 7969.33883476477
1372 7999.33883476477
1373 7999.33883476477
1377 8029.33883476477
1378 8029.33883476477
1382 8059.33883476477
1383 8059.33883476477
1387 8089.33883476477
1388 8089.33883476477
1392 8119.33883476477
1393 8119.33883476477
1397 8149.33883476477
1398 8149.33883476477
1402 8179.33883476477
1403 8179.33883476477
1407 8209.33883476477
1408 8209.33883476477
1412 8239.33883476477
1413 8239.33883476477
1417 8269.33883476477
1418 8269.33883476477
1422 8299.33883476477
1423 8299.33883476477
1427 8329.33883476477
1428 8329.33883476477
1432 8359.33883476477
1433 8359.33883476477
1437 8389.33883476477
1438 8389.33883476477
1442 8419.33883476477
1443 8419.33883476477
1447 8449.33883476477
1448 8449.33883476477
1452 8479.33883476477
1453 8479.33883476477
1457 8509.33883476477
1458 8509.33883476477
1462 8539.33883476477
1463 8539.33883476477
1467 8569.33883476477
1468 8569.33883476477
1472 8599.33883476477
1473 8599.33883476477
1477 8629.33883476477
1478 8629.33883476477
1482 8659.33883476477
1483 8659.33883476477
1487 8689.33883476477
1488 8689.33883476477
1492 8719.33883476477
1493 8719.33883476477
1497 8749.33883476477
1498 8749.33883476477
1502 8779.33883476477
1503 8779.33883476477
1507 8809.33883476477
1508 8809.33883476477
1512 8839.33883476477
1513 8839.33883476477
1517 8869.33883476477
1518 8869.33883476477
1522 8899.33883476477
1523 8899.33883476477
1527 8929.33883476477
1528 8929.33883476477
1532 8959.33883476477
1533 8959.33883476477
1537 8989.33883476477
1538 8989.33883476477
1542 9019.33883476477
1543 9019.33883476477
1547 9049.33883476477
1548 9049.33883476477
1552 9079.33883476477
1553 9079.33883476477
1557 9109.33883476477
1558 9109.33883476477
1562 9139.33883476477
1563 9139.33883476477
1567 9169.33883476477
1568 9169.33883476477
1572 9199.33883476477
1573 9199.33883476477
1577 9229.33883476477
1578 9229.33883476477
1582 9259.33883476477
1583 9259.33883476477
1587 9289.33883476477
1588 9289.33883476477
1592 9319.33883476477
1593 9319.33883476477
1597 9349.33883476477
1598 9349.33883476477
1602 9379.33883476477
1603 9379.33883476477
1607 9409.33883476477
1608 9409.33883476477
1612 9439.33883476477
1613 9439.33883476477
1617 9469.33883476477
1618 9469.33883476477
1622 9499.33883476477
1623 9499.33883476477
1627 9529.33883476477
1628 9529.33883476477
1632 9559.33883476477
1633 9559.33883476477
1637 9589.33883476477
1638 9589.33883476477
1642 9619.33883476477
1643 9619.33883476477
1647 9649.33883476477
1648 9649.33883476477
1652 9679.33883476477
1653 9679.33883476477
1657 9709.33883476477
1658 9709.33883476477
1662 9739.33883476477
1663 9739.33883476477
1667 9769.33883476477
1668 9769.33883476477
1672 9799.33883476477
1673 9799.33883476477
1677 9829.33883476477
1678 9829.33883476477
1682 9859.33883476477
1683 9859.33883476477
1687 9889.33883476477
1688 9889.33883476477
1692 9919.33883476477
1693 9919.33883476477
1697 9949.33883476477
1698 9949.33883476477
1702 9979.33883476477
1703 9979.33883476477
1707 10009.3388347648
1708 10009.3388347648
1712 10039.3388347648
1713 10039.3388347648
1717 10069.3388347648
1718 10069.3388347648
1722 10099.3388347648
1723 10099.3388347648
1727 10129.3388347648
1728 10129.3388347648
1732 10159.3388347648
1733 10159.3388347648
1737 10189.3388347648
1738 10189.3388347648
1742 10219.3388347648
1743 10219.3388347648
1747 10249.3388347648
1748 10249.3388347648
1752 10279.3388347648
1753 10279.3388347648
1757 10309.3388347648
1758 10309.3388347648
1762 10339.3388347648
1763 10339.3388347648
1767 10369.3388347648
1768 10369.3388347648
1772 10399.3388347648
1773 10399.3388347648
1777 10429.3388347648
1778 10429.3388347648
1782 10459.3388347648
1783 10459.3388347648
1787 10489.3388347648
1788 10489.3388347648
1792 10519.3388347648
1793 10519.3388347648
1797 10549.3388347648
1798 10549.3388347648
1802 10579.3388347648
1803 10579.3388347648
1807 10609.3388347648
1808 10609.3388347648
1812 10639.3388347648
1813 10639.3388347648
1817 10669.3388347648
1818 10669.3388347648
1822 10699.3388347648
1823 10699.3388347648
1827 10729.3388347648
1828 10729.3388347648
1832 10759.3388347648
1833 10759.3388347648
1837 10789.3388347648
1838 10789.3388347648
1842 10819.3388347648
1843 10819.3388347648
1847 10849.3388347648
1848 10849.3388347648
1852 10879.3388347648
1853 10879.3388347648
1857 10909.3388347648
1858 10909.3388347648
1862 10939.3388347648
1863 10939.3388347648
1867 10969.3388347648
1868 10969.3388347648
1872 10999.3388347648
1873 10999.3388347648
1877 11029.3388347648
1878 11029.3388347648
1882 11059.3388347648
1883 11059.3388347648
1887 11089.3388347648
1888 11089.3388347648
1892 11119.3388347648
1893 11119.3388347648
1897 11149.3388347648
1898 11149.3388347648
1902 11179.3388347648
1903 11179.3388347648
1907 11209.3388347648
1908 11209.3388347648
1912 11239.3388347648
1913 11239.3388347648
1917 11269.3388347648
1918 11269.3388347648
1922 11299.3388347648
1923 11299.3388347648
1927 11329.3388347648
1928 11329.3388347648
1932 11359.3388347648
1933 11359.3388347648
1937 11389.3388347648
1938 11389.3388347648
1942 11419.3388347648
1943 11419.3388347648
1947 11449.3388347648
1948 11449.3388347648
1952 11479.3388347648
1953 11479.3388347648
1957 11509.3388347648
1958 11509.3388347648
1962 11539.3388347648
1963 11539.3388347648
1967 11569.3388347648
1968 11569.3388347648
1972 11599.3388347648
1973 11599.3388347648
1977 11629.3388347648
1978 11629.3388347648
1982 11659.3388347648
1983 11659.3388347648
1987 11689.3388347648
1988 11689.3388347648
1992 11719.3388347648
1993 11719.3388347648
1997 11749.3388347648
1998 11749.3388347648
2002 11779.3388347648
2003 11779.3388347648
2007 11809.3388347648
2008 11809.3388347648
2012 11839.3388347648
2013 11839.3388347648
2017 11869.3388347648
2018 11869.3388347648
2022 11899.3388347648
2023 11899.3388347648
2027 11929.3388347648
2028 11929.3388347648
2032 11959.3388347648
2033 11959.3388347648
2037 11989.3388347648
2038 11989.3388347648
2042 12019.3388347648
2043 12019.3388347648
2047 12049.3388347648
2048 12049.3388347648
2052 12079.3388347648
2053 12079.3388347648
2057 12109.3388347648
2058 12109.3388347648
2062 12139.3388347648
2063 12139.3388347648
2067 12169.3388347648
2068 12169.3388347648
2072 12199.3388347648
2073 12199.3388347648
2077 12229.3388347648
2078 12229.3388347648
2082 12259.3388347648
2083 12259.3388347648
2087 12289.3388347648
2088 12289.3388347648
2092 12319.3388347648
2093 12319.3388347648
2097 12349.3388347648
2098 12349.3388347648
2102 12379.3388347648
2103 12379.3388347648
2107 12409.3388347648
2108 12409.3388347648
2112 12439.3388347648
2113 12439.3388347648
2117 12469.3388347648
2118 12469.3388347648
2122 12499.3388347648
2123 12499.3388347648
2127 12529.3388347648
2128 12529.3388347648
2132 12559.3388347648
2133 12559.3388347648
2137 12589.3388347648
2138 12589.3388347648
2142 12619.3388347648
2143 12619.3388347648
2147 12649.3388347648
2148 12649.3388347648
2152 12679.3388347648
2153 12679.3388347648
2157 12709.3388347648
2158 12709.3388347648
2162 12739.3388347648
2163 12739.3388347648
2167 12769.3388347648
2168 12769.3388347648
2172 12799.3388347648
2173 12799.3388347648
2177 12829.3388347648
2178 12829.3388347648
2182 12859.3388347648
2183 12859.3388347648
2187 12889.3388347648
2188 12889.3388347648
2192 12919.3388347648
2193 12919.3388347648
2197 12949.3388347648
2198 12949.3388347648
2202 12979.3388347648
2203 12979.3388347648
2207 13009.3388347648
2208 13009.3388347648
2212 13039.3388347648
2213 13039.3388347648
2217 13069.3388347648
2218 13069.3388347648
2222 13099.3388347648
2223 13099.3388347648
2227 13129.3388347648
2228 13129.3388347648
2232 13159.3388347648
2233 13159.3388347648
2237 13189.3388347648
2238 13189.3388347648
2242 13219.3388347648
2243 13219.3388347648
2247 13249.3388347648
2248 13249.3388347648
2252 13279.3388347648
2253 13279.3388347648
2257 13309.3388347648
2258 13309.3388347648
2262 13339.3388347648
2263 13339.3388347648
2267 13369.3388347648
2268 13369.3388347648
2272 13399.3388347648
2273 13399.3388347648
2277 13429.3388347648
2278 13429.3388347648
2282 13459.3388347648
2283 13459.3388347648
2287 13489.3388347648
2288 13489.3388347648
2292 13519.3388347648
2293 13519.3388347648
2297 13549.3388347648
2298 13549.3388347648
2302 13579.3388347648
2303 13579.3388347648
2307 13609.3388347648
2308 13609.3388347648
2312 13639.3388347648
2313 13639.3388347648
2317 13669.3388347648
2318 13669.3388347648
2322 13699.3388347648
2323 13699.3388347648
2327 13729.3388347648
2328 13729.3388347648
2332 13759.3388347648
2333 13759.3388347648
2337 13789.3388347648
2338 13789.3388347648
2342 13819.3388347648
2343 13819.3388347648
2347 13849.3388347648
2348 13849.3388347648
2352 13879.3388347648
2353 13879.3388347648
2357 13909.3388347648
2358 13909.3388347648
2362 13939.3388347648
2363 13939.3388347648
2367 13969.3388347648
2368 13969.3388347648
2372 13999.3388347648
2373 13999.3388347648
2377 14029.3388347648
2378 14029.3388347648
2382 14059.3388347648
2383 14059.3388347648
2387 14089.3388347648
2388 14089.3388347648
2392 14119.3388347648
2393 14119.3388347648
2397 14149.3388347648
2398 14149.3388347648
2402 14179.3388347648
2403 14179.3388347648
2407 14209.3388347648
2408 14209.3388347648
2412 14239.3388347648
2413 14239.3388347648
2417 14269.3388347648
2418 14269.3388347648
2422 14299.3388347648
2423 14299.3388347648
2427 14329.3388347648
2428 14329.3388347648
2432 14359.3388347648
2433 14359.3388347648
2437 14389.3388347648
2438 14389.3388347648
2442 14419.3388347648
2443 14419.3388347648
2447 14449.3388347648
2448 14449.3388347648
2452 14479.3388347648
2453 14479.3388347648
2457 14509.3388347648
2458 14509.3388347648
2462 14539.3388347648
2463 14539.3388347648
2467 14569.3388347648
2468 14569.3388347648
2472 14599.3388347648
2473 14599.3388347648
2477 14629.3388347648
2478 14629.3388347648
2482 14659.3388347648
2483 14659.3388347648
2487 14689.3388347648
2488 14689.3388347648
2492 14719.3388347648
2493 14719.3388347648
2497 14749.3388347648
2498 14749.3388347648
2502 14779.3388347648
2503 14779.3388347648
2507 14809.3388347648
2508 14809.3388347648
2512 14839.3388347648
2513 14839.3388347648
2517 14869.3388347648
2518 14869.3388347648
2522 14899.3388347648
2523 14899.3388347648
2527 14929.3388347648
2528 14929.3388347648
2532 14959.3388347648
2533 14959.3388347648
2537 14989.3388347648
2538 14989.3388347648
2542 15019.3388347648
2543 15019.3388347648
2547 15049.3388347648
2548 15049.3388347648
2552 15079.3388347648
2553 15079.3388347648
2557 15109.3388347648
2558 15109.3388347648
2562 15139.3388347648
2563 15139.3388347648
2567 15169.3388347648
2568 15169.3388347648
2572 15199.3388347648
2573 15199.3388347648
2577 15229.3388347648
2578 15229.3388347648
2582 15259.3388347648
2583 15259.3388347648
2587 15289.3388347648
2588 15289.3388347648
2592 15319.3388347648
2593 15319.3388347648
2597 15349.3388347648
2598 15349.3388347648
2602 15379.3388347648
2603 15379.3388347648
2607 15409.3388347648
2608 15409.3388347648
2612 15439.3388347648
2613 15439.3388347648
2617 15469.3388347648
2618 15469.3388347648
2622 15499.3388347648
2623 15499.3388347648
2627 15529.3388347648
2628 15529.3388347648
2632 15559.3388347648
2633 15559.3388347648
2637 15589.3388347648
2638 15589.3388347648
2642 15619.3388347648
2643 15619.3388347648
2647 15649.3388347648
2648 15649.3388347648
2652 15679.3388347648
2653 15679.3388347648
2657 15709.3388347648
2658 15709.3388347648
2662 15739.3388347648
2663 15739.3388347648
2667 15769.3388347648
2668 15769.3388347648
2672 15799.3388347648
2673 15799.3388347648
2677 15829.3388347648
2678 15829.3388347648
2682 15859.3388347648
2683 15859.3388347648
2687 15889.3388347648
2688 15889.3388347648
2692 15919.3388347648
2693 15919.3388347648
2697 15949.3388347648
2698 15949.3388347648
2702 15979.3388347648
2703 15979.3388347648
2707 16009.3388347648
2708 16009.3388347648
2712 16039.3388347648
2713 16039.3388347648
2717 16069.3388347648
2718 16069.3388347648
2722 16099.3388347648
2723 16099.3388347648
2727 16119.6513347648
2728 16119.6513347648
2732 16123.3477182412
2733 16123.3477182412
2737 16140.8477182412
2738 16140.8477182412
2742 16170.8477182412
2743 16170.8477182412
2747 16200.8477182412
};
\end{axis}

\end{tikzpicture}


==> figures/ply-level/k-N-large-vs-small-steps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato23610466}{RGB}{236,104,66}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,0)},
  anchor=south west,
  draw=none
},
log basis x={10},
minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=0.297468934292574, xmax=27231.1590397991,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={normalized \(\displaystyle E_{\mathrm{eff}}\) [N/mm]},
ymin=0.84247832822684, ymax=1.0075010319892,
ytick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={
  \(\displaystyle {0.85}\),
  \(\displaystyle {0.90}\),
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.00}\)
}
]
\addplot [semithick, tomato23610466, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
0.5 1
0.85355339059 0.999771734765634
1.56066017178 0.999466424294294
2.26776695297 0.999221557026788
3.68198051537 0.998875162147909
6.51040764007 0.99840839842758
9.33883476477 0.998034734599712
13.33883476477 0.99764220175731
21.33883476477 0.997071418424424
29.33883476477 0.996620807177956
39.33883476477 0.996159882637764
49.33883476477 0.995765303718356
59.33883476477 0.995415805270744
69.33883476477 0.99509739244628
79.33883476477 0.994799974626206
89.33883476477 0.994515423639921
99.33883476477 0.994233265643097
109.33883476477 0.993956794462487
119.33883476477 0.99367929543686
129.33883476477 0.993441379608963
139.33883476477 0.993221733963821
149.33883476477 0.993018463891524
159.33883476477 0.992828430681681
169.33883476477 0.992651297938903
179.33883476477 0.992483541271403
189.33883476477 0.992323593460813
199.33883476477 0.992171275575862
209.33883476477 0.992026288940025
219.33883476477 0.991887019744102
229.33883476477 0.991753383024121
239.33883476477 0.991625381528928
249.33883476477 0.991501018697642
259.33883476477 0.991381413287622
269.33883476477 0.991264825428621
279.33883476477 0.991152457674883
289.33883476477 0.991043543037876
299.33883476477 0.990937941008225
309.33883476477 0.990835020245083
319.33883476477 0.990734891814107
329.33883476477 0.990636441499744
339.33883476477 0.990540889669531
349.33883476477 0.990447362413231
359.33883476477 0.990356083875659
369.33883476477 0.990267169074354
379.33883476477 0.99018031525425
389.33883476477 0.990095931722072
399.33883476477 0.990013196580677
409.33883476477 0.989932533781028
419.33883476477 0.989853760814977
429.33883476477 0.989776905818646
439.33883476477 0.98970123487316
449.33883476477 0.989627110268687
459.33883476477 0.989554346296488
469.33883476477 0.989482949613277
479.33883476477 0.989412542449039
489.33883476477 0.989343512389736
499.33883476477 0.989275978510171
509.33883476477 0.989209657430244
519.33883476477 0.989144400048469
529.33883476477 0.989080122586752
539.33883476477 0.988983508264354
549.33883476477 0.988915085142268
559.33883476477 0.988849348585893
569.33883476477 0.988780393466029
579.33883476477 0.98871562730148
589.33883476477 0.988652379643551
599.33883476477 0.988583871986858
609.33883476477 0.988522241314034
619.33883476477 0.988462145865546
629.33883476477 0.988391594352523
639.33883476477 0.988330935777674
649.33883476477 0.988271598115794
659.33883476477 0.98821294051579
669.33883476477 0.988155429397068
679.33883476477 0.988098999252533
689.33883476477 0.988038608051685
699.33883476477 0.987982704757019
709.33883476477 0.987927650281746
719.33883476477 0.987873567268762
729.33883476477 0.987820140888884
739.33883476477 0.987767472141137
749.33883476477 0.987715560784076
759.33883476477 0.987664384896193
769.33883476477 0.987613799707325
779.33883476477 0.987557080930192
789.33883476477 0.987473765248316
799.33883476477 0.987418648276939
809.33883476477 0.987361128441477
819.33883476477 0.987307728582812
829.33883476477 0.987255739153283
839.33883476477 0.9871937215574
849.33883476477 0.987141693592103
859.33883476477 0.987090811784829
869.33883476477 0.987040382783585
879.33883476477 0.986985292525945
889.33883476477 0.986936292484359
899.33883476477 0.986883487016351
909.33883476477 0.986835106810954
919.33883476477 0.986787543039066
929.33883476477 0.986740423926562
939.33883476477 0.98669387197892
949.33883476477 0.986647850971296
959.33883476477 0.986599674172898
969.33883476477 0.986554419171417
979.33883476477 0.986509575740821
989.33883476477 0.986465331237698
999.33883476477 0.986421516073949
1009.33883476477 0.9863781157176
1019.33883476477 0.986335342707981
1029.33883476477 0.986292955421023
1039.33883476477 0.986250838442791
1049.33883476477 0.986209301587208
1059.33883476477 0.986168178970661
1069.33883476477 0.986127351601181
1079.33883476477 0.986086884248943
1089.33883476477 0.986046740804713
1099.33883476477 0.98600695720788
1109.33883476477 0.985966514142057
1119.33883476477 0.985927158361955
1129.33883476477 0.985888392677074
1139.33883476477 0.985849928895459
1149.33883476477 0.9858118353541
1159.33883476477 0.985774029165008
1169.33883476477 0.985736521061905
1179.33883476477 0.985699289379697
1189.33883476477 0.985662323258186
1199.33883476477 0.985625633435009
1209.33883476477 0.985589205453733
1219.33883476477 0.985552110845883
1229.33883476477 0.985516206443191
1239.33883476477 0.985477908418652
1249.33883476477 0.98544218930638
1259.33883476477 0.985406670641704
1269.33883476477 0.985371489073953
1279.33883476477 0.985336525833028
1289.33883476477 0.985301809645997
1299.33883476477 0.985267322478856
1309.33883476477 0.985233078668397
1319.33883476477 0.985199070972306
1329.33883476477 0.985165266980957
1339.33883476477 0.985131673843493
1349.33883476477 0.985098251970093
1359.33883476477 0.985065105579155
1369.33883476477 0.9850321411533
1379.33883476477 0.984999117827963
1389.33883476477 0.984966294398346
1399.33883476477 0.984933681606621
1409.33883476477 0.984900855350421
1419.33883476477 0.984868814664558
1429.33883476477 0.984836977286248
1439.33883476477 0.984805339583224
1449.33883476477 0.984773879960355
1459.33883476477 0.984742598383705
1469.33883476477 0.984711498411883
1479.33883476477 0.984680565642161
1489.33883476477 0.984649803635112
1499.33883476477 0.984619255459054
1509.33883476477 0.984588888751246
1519.33883476477 0.984558681930863
1529.33883476477 0.984528692424931
1539.33883476477 0.984498887876699
1549.33883476477 0.984469268252735
1559.33883476477 0.984439808387234
1569.33883476477 0.984410497481203
1579.33883476477 0.98438133550819
1589.33883476477 0.984352326031609
1599.33883476477 0.984323465435128
1609.33883476477 0.984294771639268
1619.33883476477 0.984266223080379
1629.33883476477 0.984237812555539
1639.33883476477 0.984209540040987
1649.33883476477 0.984181409101563
1659.33883476477 0.984153408948284
1669.33883476477 0.98412554314704
1679.33883476477 0.984097908547793
1689.33883476477 0.984070415419819
1699.33883476477 0.984043052977105
1709.33883476477 0.984015821197978
1719.33883476477 0.983988712886707
1729.33883476477 0.983960899453647
1739.33883476477 0.983934045235935
1749.33883476477 0.983907314424523
1759.33883476477 0.983880714172002
1769.33883476477 0.98385423369901
1779.33883476477 0.983827865814507
1789.33883476477 0.98380161408622
1799.33883476477 0.98377548208119
1809.33883476477 0.983749466195113
1819.33883476477 0.983723559239381
1829.33883476477 0.983697782706645
1839.33883476477 0.983672129406963
1849.33883476477 0.983646581398229
1859.33883476477 0.983621138664138
1869.33883476477 0.983595801188457
1879.33883476477 0.983570565370986
1889.33883476477 0.983545434780025
1899.33883476477 0.983520405815877
1909.33883476477 0.983495496380548
1919.33883476477 0.983470702872665
1929.33883476477 0.983446007359168
1939.33883476477 0.983421420574223
1949.33883476477 0.983396967580981
1959.33883476477 0.983372608951087
1969.33883476477 0.983348344670608
1979.33883476477 0.983324178307902
1989.33883476477 0.983300106266557
1999.33883476477 0.983276128532807
2009.33883476477 0.983252237929514
2019.33883476477 0.983228438025601
2029.33883476477 0.983204728807981
2039.33883476477 0.983181099520033
2049.33883476477 0.983157568055428
2059.33883476477 0.983134120076792
2069.33883476477 0.983110773475668
2079.33883476477 0.983087521076666
2089.33883476477 0.983064391509249
2099.33883476477 0.983041341794039
2109.33883476477 0.983018375499887
2119.33883476477 0.982995492615176
2129.33883476477 0.982972696708008
2139.33883476477 0.982949987766354
2149.33883476477 0.982927369357579
2159.33883476477 0.982904855785986
2169.33883476477 0.982882421984105
2179.33883476477 0.982860064362228
2189.33883476477 0.982837782910028
2199.33883476477 0.982815370062401
2209.33883476477 0.982793240928062
2219.33883476477 0.982771180776184
2229.33883476477 0.982749193175592
2239.33883476477 0.982727278116613
2249.33883476477 0.982705435589607
2259.33883476477 0.982683662007395
2269.33883476477 0.982661957360877
2279.33883476477 0.982640325218236
2289.33883476477 0.982618776301257
2299.33883476477 0.982597317752937
2309.33883476477 0.982575942407923
2319.33883476477 0.982554339088518
2329.33883476477 0.982533122978244
2339.33883476477 0.982511972157964
2349.33883476477 0.982490886619302
2359.33883476477 0.982469891386017
2369.33883476477 0.982448957839687
2379.33883476477 0.982428089548192
2389.33883476477 0.982407282927714
2399.33883476477 0.982386541545881
2409.33883476477 0.982365861819227
2419.33883476477 0.98234524374002
2429.33883476477 0.982324705175342
2439.33883476477 0.982304224666418
2449.33883476477 0.9822838057807
2459.33883476477 0.982263444936043
2469.33883476477 0.982243142125281
2479.33883476477 0.982222900915486
2489.33883476477 0.982202714150954
2499.33883476477 0.982182585398946
2509.33883476477 0.98216251465238
2519.33883476477 0.982142498330562
2529.33883476477 0.982122543573861
2539.33883476477 0.982102657521507
2549.33883476477 0.98208282587241
2559.33883476477 0.982063052193081
2569.33883476477 0.982043329330745
2579.33883476477 0.982023660852094
2589.33883476477 0.98200404675064
2599.33883476477 0.981984487019914
2609.33883476477 0.981944380398145
2619.33883476477 0.981920625905408
2629.33883476477 0.981898658487666
2639.33883476477 0.981877034935945
2649.33883476477 0.981855880208996
2659.33883476477 0.981834929963024
2669.33883476477 0.981814180600668
2679.33883476477 0.981793599956668
2689.33883476477 0.981773163013245
2699.33883476477 0.981750877251633
2709.33883476477 0.981730634901061
2719.33883476477 0.981710471935962
2729.33883476477 0.981690391916947
2739.33883476477 0.981670398404083
2749.33883476477 0.981650491386852
2759.33883476477 0.981630670854777
2769.33883476477 0.981610918948607
2779.33883476477 0.981591232090483
2789.33883476477 0.981567869472974
2799.33883476477 0.98154785596529
2809.33883476477 0.981527950348544
2819.33883476477 0.981508063384229
2829.33883476477 0.981488291429689
2839.33883476477 0.981468588077582
2849.33883476477 0.981448964025456
2859.33883476477 0.981429404990064
2869.33883476477 0.981409914531982
2879.33883476477 0.981390510483895
2889.33883476477 0.981371171427471
2899.33883476477 0.981351890219307
2909.33883476477 0.981332670420371
2919.33883476477 0.981313504888288
2929.33883476477 0.981294397184204
2939.33883476477 0.98127534016676
2949.33883476477 0.981256337397279
2959.33883476477 0.981237442375232
2969.33883476477 0.981218558781589
2979.33883476477 0.981199718716043
2989.33883476477 0.981180929306897
2999.33883476477 0.981162186981872
3009.33883476477 0.981143491735613
3019.33883476477 0.981124843562777
3029.33883476477 0.981106263854608
3039.33883476477 0.981087741905487
3049.33883476477 0.98106926701143
3059.33883476477 0.981050835601469
3069.33883476477 0.981032454801859
3079.33883476477 0.981014121041524
3089.33883476477 0.980995830749935
3099.33883476477 0.980977583922268
3109.33883476477 0.980959380553711
3119.33883476477 0.980941217074567
3129.33883476477 0.980923100609971
3139.33883476477 0.980905034719381
3149.33883476477 0.980887005139241
3159.33883476477 0.980869018994324
3169.33883476477 0.980851079844128
3179.33883476477 0.980833180555312
3189.33883476477 0.980815331815489
3199.33883476477 0.980797522927622
3209.33883476477 0.980779746759961
3219.33883476477 0.980762010436168
3229.33883476477 0.98074431751542
3239.33883476477 0.980726671556391
3249.33883476477 0.980709076117254
3259.33883476477 0.980691524066442
3269.33883476477 0.980652331742518
3279.33883476477 0.980630339095119
3289.33883476477 0.980610288987704
3299.33883476477 0.980590610184186
3309.33883476477 0.980571388132893
3319.33883476477 0.980552359186916
3329.33883476477 0.980533526885748
3339.33883476477 0.980514819970825
3349.33883476477 0.980496217057866
3359.33883476477 0.980477721696597
3369.33883476477 0.980459305383737
3379.33883476477 0.980440964549156
3389.33883476477 0.980422695623293
3399.33883476477 0.980404487915161
3409.33883476477 0.980386337857112
3419.33883476477 0.980368249003513
3429.33883476477 0.980346578866029
3439.33883476477 0.980328128314454
3449.33883476477 0.980309717620738
3459.33883476477 0.980291403743209
3469.33883476477 0.980273190231097
3479.33883476477 0.980255066393521
3489.33883476477 0.980237003742337
3499.33883476477 0.980218998711171
3509.33883476477 0.980201061972263
3519.33883476477 0.98018317572121
3529.33883476477 0.980165343511779
3539.33883476477 0.980147561778978
3549.33883476477 0.980129826958347
3559.33883476477 0.980112160398062
3569.33883476477 0.980094540738308
3579.33883476477 0.980076967974061
3589.33883476477 0.980059431424843
3599.33883476477 0.980041938203523
3609.33883476477 0.980024488305495
3619.33883476477 0.980007156446463
3629.33883476477 0.979989814526501
3639.33883476477 0.979972505241006
3649.33883476477 0.979955232144283
3659.33883476477 0.979937991674931
3669.33883476477 0.979920790944503
3679.33883476477 0.979903626391487
3689.33883476477 0.979886490897647
3699.33883476477 0.979869388017074
3709.33883476477 0.979852324860355
3719.33883476477 0.979835290752786
3729.33883476477 0.979818289248105
3739.33883476477 0.979801323899564
3749.33883476477 0.979784376920977
3759.33883476477 0.979767473205054
3769.33883476477 0.979750594966111
3779.33883476477 0.97973374575767
3789.33883476477 0.979716925576766
3799.33883476477 0.979700137976318
3809.33883476477 0.979683372285731
3819.33883476477 0.97966664628097
3829.33883476477 0.979649963513518
3839.33883476477 0.979633309757403
3849.33883476477 0.979616695675519
3859.33883476477 0.979600117708704
3869.33883476477 0.979583565188216
3879.33883476477 0.979567041666417
3889.33883476477 0.979550561359581
3899.33883476477 0.979534110044672
3909.33883476477 0.979517691273351
3919.33883476477 0.9795012979335
3929.33883476477 0.97948493357691
3939.33883476477 0.979468591092305
3949.33883476477 0.979452277585684
3959.33883476477 0.979435033484974
3969.33883476477 0.979418767296058
3979.33883476477 0.979402522969745
3989.33883476477 0.979386311164696
3999.33883476477 0.979370146091648
4009.33883476477 0.97935400642579
4019.33883476477 0.979337885058132
4029.33883476477 0.979321792646298
4039.33883476477 0.979305722081422
4049.33883476477 0.979289669808478
4059.33883476477 0.979273642931264
4069.33883476477 0.979257637894643
4079.33883476477 0.979241676011818
4089.33883476477 0.979225743068843
4099.33883476477 0.979209839062919
4109.33883476477 0.979188259179608
4119.33883476477 0.979171898176933
4129.33883476477 0.979155647830787
4139.33883476477 0.979139248847959
4149.33883476477 0.979122939206716
4159.33883476477 0.979106694037137
4169.33883476477 0.979090520435745
4179.33883476477 0.979074386433415
4189.33883476477 0.979058284923812
4199.33883476477 0.979042219454862
4209.33883476477 0.979026179370073
4219.33883476477 0.979010171768723
4229.33883476477 0.978994185995378
4239.33883476477 0.978978225598566
4249.33883476477 0.978962287025305
4259.33883476477 0.978946373823899
4269.33883476477 0.978930485991899
4279.33883476477 0.97891462352686
4289.33883476477 0.978898779326208
4299.33883476477 0.978882956938147
4309.33883476477 0.978867152810748
4319.33883476477 0.97885137049199
4329.33883476477 0.978835613529397
4339.33883476477 0.978819874821555
4349.33883476477 0.978804150817349
4359.33883476477 0.978788448613917
4369.33883476477 0.978772771758337
4379.33883476477 0.978757123797237
4389.33883476477 0.978741504727868
4399.33883476477 0.978725900352239
4409.33883476477 0.978710303571571
4419.33883476477 0.978694728579506
4429.33883476477 0.978679168277039
4439.33883476477 0.978663619114434
4449.33883476477 0.978648091735395
4459.33883476477 0.978632579041601
4469.33883476477 0.978617084579702
4479.33883476477 0.978601608347989
4489.33883476477 0.978586146796958
4499.33883476477 0.978570717663673
4509.33883476477 0.978530665918716
4519.33883476477 0.978513500368522
4529.33883476477 0.978497073227799
4539.33883476477 0.978480838178482
4549.33883476477 0.978464717169265
4559.33883476477 0.978448692454893
4569.33883476477 0.978432735652435
4579.33883476477 0.978416829022418
4589.33883476477 0.978400972559973
4599.33883476477 0.978385155621221
4609.33883476477 0.978369374656128
4619.33883476477 0.97835337434117
4629.33883476477 0.978337658229235
4639.33883476477 0.978321963897515
4649.33883476477 0.978306291343936
4659.33883476477 0.978290654749056
4669.33883476477 0.97827504347282
4679.33883476477 0.978258993061678
4689.33883476477 0.978243131078698
4699.33883476477 0.978227588677934
4709.33883476477 0.978212071586646
4719.33883476477 0.978196565622553
4729.33883476477 0.978181077874343
4739.33883476477 0.978165597706058
4749.33883476477 0.978150142840193
4759.33883476477 0.978134702640794
4769.33883476477 0.978119266473251
4779.33883476477 0.978103855603021
4789.33883476477 0.978088452306781
4799.33883476477 0.978073060127917
4809.33883476477 0.97805768260937
4819.33883476477 0.97804231974978
4829.33883476477 0.978026960916553
4839.33883476477 0.978011623827502
4849.33883476477 0.977996294306512
4859.33883476477 0.977980274301223
4869.33883476477 0.977964984739222
4879.33883476477 0.977949706284837
4889.33883476477 0.977934431850901
4899.33883476477 0.977919168522988
4909.33883476477 0.977903916300079
4919.33883476477 0.977888682266646
4929.33883476477 0.977873462878376
4939.33883476477 0.977858247506355
4949.33883476477 0.977843039692645
4959.33883476477 0.97782783943656
4969.33883476477 0.97781264673742
4979.33883476477 0.977773588542341
4989.33883476477 0.977756647883209
4999.33883476477 0.977740313435996
5009.33883476477 0.97772433368967
5019.33883476477 0.977708446543032
5029.33883476477 0.97769262719782
5039.33883476477 0.977676865023849
5049.33883476477 0.977661142310142
5059.33883476477 0.977645469675857
5069.33883476477 0.977629850657071
5079.33883476477 0.977614267544892
5089.33883476477 0.977598709713982
5099.33883476477 0.97758317008089
5109.33883476477 0.977567652184324
5119.33883476477 0.977552156022234
5129.33883476477 0.977536674512193
5139.33883476477 0.977521204112748
5149.33883476477 0.977505748362839
5159.33883476477 0.977490310800955
5169.33883476477 0.977474884345906
5179.33883476477 0.977459472536296
5189.33883476477 0.977444068291718
5199.33883476477 0.97742867161148
5209.33883476477 0.977413286034189
5219.33883476477 0.977397897402067
5229.33883476477 0.977382516332656
5239.33883476477 0.977367142825264
5249.33883476477 0.977351773340346
5259.33883476477 0.977336411416289
5269.33883476477 0.977321057052402
5279.33883476477 0.977305696093913
5289.33883476477 0.977290342695104
5299.33883476477 0.97727498977869
5309.33883476477 0.977259630268272
5319.33883476477 0.977244278316799
5329.33883476477 0.977228926847652
5339.33883476477 0.977213565247248
5349.33883476477 0.977198207667533
5359.33883476477 0.97718285057052
5369.33883476477 0.97716018195769
5379.33883476477 0.977144210556344
5389.33883476477 0.977128359943106
5399.33883476477 0.977112287005488
5409.33883476477 0.977096349002789
5419.33883476477 0.977080482257811
5429.33883476477 0.97706466200621
5439.33883476477 0.97704887056019
5449.33883476477 0.977033093770794
5459.33883476477 0.977017324563763
5469.33883476477 0.977001566474706
5479.33883476477 0.976985812430162
5489.33883476477 0.976970055357584
5499.33883476477 0.976954305865218
5509.33883476477 0.976938563952356
5519.33883476477 0.976922815475296
5529.33883476477 0.976907063970332
5539.33883476477 0.976891312973301
5549.33883476477 0.976875548342554
5559.33883476477 0.976859780685312
5569.33883476477 0.976844006466715
5579.33883476477 0.976821403062133
5589.33883476477 0.97680497966174
5599.33883476477 0.976788676996013
5609.33883476477 0.976772258230704
5619.33883476477 0.976755917777231
5629.33883476477 0.976739627352381
5639.33883476477 0.976723358676737
5649.33883476477 0.976707108213964
5659.33883476477 0.976690868894132
5669.33883476477 0.976674626580349
5679.33883476477 0.976658406009782
5689.33883476477 0.97664218244427
5699.33883476477 0.976625941749739
5709.33883476477 0.976609690994889
5719.33883476477 0.976593433714115
5729.33883476477 0.976577155775111
5739.33883476477 0.976560867779355
5749.33883476477 0.976544590925947
5759.33883476477 0.976528300483547
5769.33883476477 0.976511992920766
5779.33883476477 0.976495671772004
5789.33883476477 0.976479319375957
5799.33883476477 0.976462956930314
5809.33883476477 0.976446580903811
5819.33883476477 0.976430163040376
5829.33883476477 0.976413742196963
5839.33883476477 0.976397290118337
5849.33883476477 0.976380803275859
5859.33883476477 0.976364292268198
5869.33883476477 0.976347757097834
5879.33883476477 0.976331183641381
5889.33883476477 0.97631458249681
5899.33883476477 0.976297953666973
5909.33883476477 0.97628058034069
5919.33883476477 0.97626389264242
5929.33883476477 0.976247166675176
5939.33883476477 0.976230395381445
5949.33883476477 0.976213592888395
5959.33883476477 0.976196755668782
5969.33883476477 0.97617986960474
5979.33883476477 0.976162945292119
5989.33883476477 0.976145982734927
5999.33883476477 0.976128964287161
6009.33883476477 0.976111914663864
6019.33883476477 0.97609482680882
6029.33883476477 0.976077672489007
6039.33883476477 0.976060479947538
6049.33883476477 0.976043245659099
6059.33883476477 0.976025962569626
6069.33883476477 0.976008651859141
6079.33883476477 0.975991288827555
6089.33883476477 0.975973855836071
6099.33883476477 0.975956374064757
6109.33883476477 0.975938832933
6119.33883476477 0.975921225390233
6129.33883476477 0.975903565557174
6139.33883476477 0.97588584991129
6149.33883476477 0.975868046705636
6159.33883476477 0.975850180645748
6169.33883476477 0.975832248210708
6179.33883476477 0.975814224713772
6189.33883476477 0.975796134858248
6199.33883476477 0.975777978651556
6209.33883476477 0.975759727882465
6219.33883476477 0.975741393143229
6229.33883476477 0.975722981497492
6239.33883476477 0.97570445768465
6249.33883476477 0.975685849931921
6259.33883476477 0.975667147668955
6269.33883476477 0.975648329747488
6279.33883476477 0.975629413812906
6289.33883476477 0.975610410455417
6299.33883476477 0.975584796412748
6309.33883476477 0.975564948570298
6319.33883476477 0.975545087432291
6329.33883476477 0.975524980308284
6339.33883476477 0.975504838758204
6349.33883476477 0.975484638108946
6359.33883476477 0.975464314914323
6369.33883476477 0.975443883289908
6379.33883476477 0.975423322099967
6389.33883476477 0.97540262078668
6399.33883476477 0.975381796990959
6409.33883476477 0.97536082605739
6419.33883476477 0.975339672762031
6429.33883476477 0.975318347701103
6439.33883476477 0.975296840325232
6449.33883476477 0.975275108372623
6459.33883476477 0.975253176539074
6469.33883476477 0.975231030757566
6479.33883476477 0.975208621730402
6489.33883476477 0.975185977679441
6499.33883476477 0.975163084545409
6509.33883476477 0.975139889520647
6519.33883476477 0.975116420829791
6529.33883476477 0.975092653854848
6539.33883476477 0.975068525237418
6549.33883476477 0.975044066730739
6559.33883476477 0.975019313604378
6569.33883476477 0.974994142640242
6579.33883476477 0.974968571511232
6589.33883476477 0.974942572108988
6599.33883476477 0.974916052949965
6609.33883476477 0.974889052850562
6619.33883476477 0.974861536682381
6629.33883476477 0.974833384831164
6639.33883476477 0.974804615009349
6649.33883476477 0.974775251968046
6659.33883476477 0.974745394374738
6669.33883476477 0.97471503176112
6679.33883476477 0.974684477462897
6689.33883476477 0.974653164902475
6699.33883476477 0.974621094226194
6709.33883476477 0.974588772301439
6719.33883476477 0.974555738237021
6729.33883476477 0.974522407348329
6739.33883476477 0.974488853577688
6749.33883476477 0.974454514106406
6759.33883476477 0.974419744383669
6769.33883476477 0.974384548019244
6779.33883476477 0.974348896968728
6789.33883476477 0.974312960142525
6799.33883476477 0.974276899368735
6809.33883476477 0.974240486111798
6819.33883476477 0.974203618484354
6829.33883476477 0.974166707941383
6839.33883476477 0.974129582230567
6849.33883476477 0.97409278978679
6859.33883476477 0.974055908731478
6869.33883476477 0.974019557683186
6879.33883476477 0.973984478084824
6889.33883476477 0.973950662633406
6899.33883476477 0.973914639214496
6909.33883476477 0.97388424400195
6919.33883476477 0.973855902614854
6929.33883476477 0.973827850974399
6939.33883476477 0.97380006443839
6949.33883476477 0.973772511344744
6959.33883476477 0.973745142474988
6969.33883476477 0.973717964823361
6979.33883476477 0.973690957283612
6989.33883476477 0.973664067144569
6999.33883476477 0.973637318970945
7009.33883476477 0.973610695180391
7019.33883476477 0.973584174682884
7029.33883476477 0.973557757461662
7039.33883476477 0.973531429455059
7049.33883476477 0.973505109894504
7059.33883476477 0.973478953256722
7069.33883476477 0.973452819088534
7079.33883476477 0.973426714407407
7089.33883476477 0.973400663780802
7099.33883476477 0.973374656669819
7109.33883476477 0.973344432038206
7119.33883476477 0.973318147155474
7129.33883476477 0.973291919844568
7139.33883476477 0.973265648325849
7149.33883476477 0.973239423844126
7159.33883476477 0.973213235865066
7169.33883476477 0.973187045786545
7179.33883476477 0.973160871151864
7189.33883476477 0.973134690908357
7199.33883476477 0.973108494532469
7209.33883476477 0.973082299566933
7219.33883476477 0.973056084964749
7229.33883476477 0.973029822668207
7239.33883476477 0.97300353022232
7249.33883476477 0.972977204124845
7259.33883476477 0.972950805803751
7269.33883476477 0.972924366832693
7279.33883476477 0.972897873191718
7289.33883476477 0.972871293331539
7299.33883476477 0.972844662329305
7309.33883476477 0.972817969675242
7319.33883476477 0.972791173308764
7329.33883476477 0.972764301292817
7339.33883476477 0.972737339617996
7349.33883476477 0.97271025324612
7359.33883476477 0.972683070239149
7369.33883476477 0.972655780098627
7379.33883476477 0.972624825553506
7389.33883476477 0.972596995482544
7399.33883476477 0.972569051362125
7409.33883476477 0.972540912617721
7419.33883476477 0.972512663376783
7429.33883476477 0.972484272125475
7439.33883476477 0.972455696846972
7449.33883476477 0.972426958593541
7459.33883476477 0.972398036375801
7469.33883476477 0.972368895198114
7479.33883476477 0.972339570126508
7489.33883476477 0.972310050687102
7499.33883476477 0.972280252862108
7509.33883476477 0.972250208220934
7519.33883476477 0.972219892296995
7529.33883476477 0.972189242113003
7539.33883476477 0.972158292745804
7549.33883476477 0.972127009241538
7559.33883476477 0.972095321647089
7569.33883476477 0.972063261547621
7579.33883476477 0.972030783511512
7589.33883476477 0.971997810618603
7599.33883476477 0.971964391969098
7609.33883476477 0.971931140103733
7619.33883476477 0.97189759655816
7629.33883476477 0.971864391253562
7639.33883476477 0.971831013268444
7649.33883476477 0.971797665565909
7659.33883476477 0.971764264175793
7669.33883476477 0.97173064818921
7679.33883476477 0.97169668822418
7689.33883476477 0.97166261520615
7699.33883476477 0.971628387188812
7709.33883476477 0.971593759395589
7719.33883476477 0.971558784367628
7729.33883476477 0.971523455186646
7739.33883476477 0.971487583118358
7749.33883476477 0.971451350088483
7759.33883476477 0.971414563898655
7769.33883476477 0.971377074358909
7779.33883476477 0.971338948045878
7789.33883476477 0.971299975399951
7799.33883476477 0.971260037799399
7809.33883476477 0.971219187901403
7819.33883476477 0.971177296648161
7829.33883476477 0.971134067322034
7839.33883476477 0.971089472331663
7849.33883476477 0.971042600298481
7859.33883476477 0.970994003770287
7869.33883476477 0.970943100001618
7879.33883476477 0.97088948113013
7889.33883476477 0.970832942039826
7899.33883476477 0.970774730174974
7909.33883476477 0.970714884539042
7919.33883476477 0.970654704210029
7929.33883476477 0.970596782455158
7939.33883476477 0.970540270469543
7949.33883476477 0.970485691157602
7959.33883476477 0.970435901308716
7969.33883476477 0.970393931074035
7979.33883476477 0.970353101671308
7989.33883476477 0.970312917507625
7999.33883476477 0.970273291228602
8009.33883476477 0.970234114585511
8019.33883476477 0.970195377008159
8029.33883476477 0.970157040035365
8039.33883476477 0.970119026865764
8049.33883476477 0.970081347882789
8059.33883476477 0.970043978605992
8069.33883476477 0.97000685273271
8079.33883476477 0.969969994606573
8089.33883476477 0.96993337976951
8099.33883476477 0.969896959375696
8109.33883476477 0.969860827471621
8119.33883476477 0.969824907332858
8129.33883476477 0.969789150132454
8139.33883476477 0.969753580222966
8149.33883476477 0.969718183628309
8159.33883476477 0.969682921991913
8169.33883476477 0.969647826634171
8179.33883476477 0.969612876621056
8189.33883476477 0.969578047541929
8199.33883476477 0.969543353301132
8209.33883476477 0.9695087903877
8219.33883476477 0.969474320471394
8229.33883476477 0.969439981832337
8239.33883476477 0.969405763998256
8249.33883476477 0.969371625168222
8259.33883476477 0.969337589693187
8269.33883476477 0.969303657551631
8279.33883476477 0.969269793916413
8289.33883476477 0.96923603705701
8299.33883476477 0.969202369550936
8309.33883476477 0.969168763541066
8319.33883476477 0.969135236412862
8329.33883476477 0.969101735959764
8339.33883476477 0.96906828653033
8349.33883476477 0.969034922903054
8359.33883476477 0.969001641581805
8369.33883476477 0.968968404287411
8379.33883476477 0.968935231880043
8389.33883476477 0.968902117390749
8399.33883476477 0.968869039941741
8409.33883476477 0.968836013435477
8419.33883476477 0.968803041338987
8429.33883476477 0.968770227950833
8439.33883476477 0.968737534994771
8449.33883476477 0.968704868580791
8459.33883476477 0.96867232951583
8469.33883476477 0.968639834349335
8479.33883476477 0.968607424782449
8489.33883476477 0.968575045188909
8499.33883476477 0.968542705988968
8509.33883476477 0.96851040717475
8519.33883476477 0.968478232135649
8529.33883476477 0.968446097455471
8539.33883476477 0.968414013549669
8549.33883476477 0.968382046418078
8559.33883476477 0.968350119610508
8569.33883476477 0.968318236592928
8579.33883476477 0.96828635914829
8589.33883476477 0.968254511588667
8599.33883476477 0.968222690435316
8609.33883476477 0.968190871373465
8619.33883476477 0.968159075238486
8629.33883476477 0.968127302026066
8639.33883476477 0.968095784365369
8649.33883476477 0.968064286116319
8659.33883476477 0.968032807275327
8669.33883476477 0.968001340895877
8679.33883476477 0.967969900860694
8689.33883476477 0.967938389976464
8699.33883476477 0.967906915851625
8709.33883476477 0.967875454185272
8719.33883476477 0.967844001504838
8729.33883476477 0.967812540458218
8739.33883476477 0.967781084926781
8749.33883476477 0.967749680015231
8759.33883476477 0.967718259794646
8769.33883476477 0.967686813860581
8779.33883476477 0.967655373439099
8789.33883476477 0.967623945466843
8799.33883476477 0.967592519535986
8809.33883476477 0.967561092178021
8819.33883476477 0.967529639116848
8829.33883476477 0.967498184632677
8839.33883476477 0.967466725258354
8849.33883476477 0.967435240190598
8859.33883476477 0.967403743303344
8869.33883476477 0.967372102854869
8879.33883476477 0.967340530343829
8889.33883476477 0.967308980692615
8899.33883476477 0.967277433099308
8909.33883476477 0.967245849437174
8919.33883476477 0.967214250508411
8929.33883476477 0.967182632850618
8939.33883476477 0.96715097914083
8949.33883476477 0.967119303246895
8959.33883476477 0.96708760170846
8969.33883476477 0.967055857207339
8979.33883476477 0.967024087074494
8989.33883476477 0.96699228438672
8999.33883476477 0.966960463006658
9009.33883476477 0.966928688749937
9019.33883476477 0.966896850773941
9029.33883476477 0.966864956018105
9039.33883476477 0.966833021809322
9049.33883476477 0.966801058544204
9059.33883476477 0.966769035065035
9069.33883476477 0.966736968696004
9079.33883476477 0.96670484905934
9089.33883476477 0.966672665780049
9099.33883476477 0.966640429256189
9109.33883476477 0.966608136037148
9119.33883476477 0.966575765367021
9129.33883476477 0.966543344949707
9139.33883476477 0.966510850569958
9149.33883476477 0.966478268400716
9159.33883476477 0.966445612301219
9169.33883476477 0.966412871906435
9179.33883476477 0.966380026474647
9189.33883476477 0.966347086406329
9199.33883476477 0.966314041342945
9209.33883476477 0.966280877469723
9219.33883476477 0.966247594811362
9229.33883476477 0.966214189933985
9239.33883476477 0.966180638654255
9249.33883476477 0.966146947919268
9259.33883476477 0.96611330448696
9269.33883476477 0.966079784417003
9279.33883476477 0.966046232098416
9289.33883476477 0.966012612966004
9299.33883476477 0.965978691959768
9309.33883476477 0.965944935802014
9319.33883476477 0.965911555304398
9329.33883476477 0.965878197851305
9339.33883476477 0.965844835790082
9349.33883476477 0.965811413829512
9359.33883476477 0.965778260258285
9369.33883476477 0.965745212622157
9379.33883476477 0.965712174157772
9389.33883476477 0.96567912067968
9399.33883476477 0.965646069464157
9409.33883476477 0.965612951423858
9419.33883476477 0.965579835655131
9429.33883476477 0.965546711796097
9439.33883476477 0.965513579848655
9449.33883476477 0.965480422547669
9459.33883476477 0.965447253711275
9469.33883476477 0.965414232177011
9479.33883476477 0.965381275050122
9489.33883476477 0.965348320173325
9499.33883476477 0.965315360641935
9509.33883476477 0.965282382649175
9519.33883476477 0.965249406909587
9529.33883476477 0.965216492098766
9539.33883476477 0.965183541568523
9549.33883476477 0.965150620896317
9559.33883476477 0.965117702469763
9569.33883476477 0.965085134797084
9579.33883476477 0.965052569322307
9589.33883476477 0.964986882635227
9599.33883476477 0.964949701289124
9609.33883476477 0.964914678654049
9619.33883476477 0.964880465653761
9629.33883476477 0.964846589620267
9639.33883476477 0.964812950472448
9649.33883476477 0.964779251599111
9659.33883476477 0.964745713694776
9669.33883476477 0.9647122367366
9679.33883476477 0.964678944828456
9689.33883476477 0.964645993067065
9699.33883476477 0.964613078028797
9709.33883476477 0.964580196259396
9719.33883476477 0.964547589023824
9729.33883476477 0.964515008118257
9739.33883476477 0.964482453537579
9749.33883476477 0.964450090686593
9759.33883476477 0.964417754128045
9769.33883476477 0.964385436965708
9779.33883476477 0.964353704233233
9789.33883476477 0.964322018375622
9799.33883476477 0.964290396608336
9809.33883476477 0.964258776914845
9819.33883476477 0.964227200628317
9829.33883476477 0.964195636742426
9839.33883476477 0.964163585875656
9849.33883476477 0.964131544027153
9859.33883476477 0.96409951119533
9869.33883476477 0.964067931565381
9879.33883476477 0.964036378105773
9889.33883476477 0.964004830154415
9899.33883476477 0.963972575085734
9909.33883476477 0.963941048522077
9919.33883476477 0.96390951025178
9929.33883476477 0.963877960277344
9939.33883476477 0.963846408926455
9949.33883476477 0.963814852758081
9959.33883476477 0.963783271125712
9969.33883476477 0.963751708768223
9979.33883476477 0.963720131273769
9989.33883476477 0.963688531764329
9999.33883476477 0.963656924005936
10009.3388347648 0.963625308000416
10019.3388347648 0.963593669989906
10029.3388347648 0.963562023737731
10039.3388347648 0.96353036236678
10049.3388347648 0.963498682440992
10059.3388347648 0.963467028671477
10069.3388347648 0.963435370104146
10079.3388347648 0.963403679231618
10089.3388347648 0.963371973252173
10099.3388347648 0.963340248730889
10109.3388347648 0.963276053108995
10119.3388347648 0.963240842489253
10129.3388347648 0.963207112421609
10139.3388347648 0.963172552981527
10149.3388347648 0.96313866960917
10159.3388347648 0.963105434670598
10169.3388347648 0.963072397889105
10179.3388347648 0.96303945270915
10189.3388347648 0.963006595676432
10199.3388347648 0.962973778676155
10209.3388347648 0.962940981088777
10219.3388347648 0.962908196040498
10229.3388347648 0.962875433833375
10239.3388347648 0.96284269102841
10249.3388347648 0.962809943581563
10259.3388347648 0.962776954541444
10269.3388347648 0.962743957460298
10279.3388347648 0.962710952340009
10289.3388347648 0.962678124585451
10299.3388347648 0.962645275037538
10309.3388347648 0.96261240713388
10319.3388347648 0.962567571846825
10329.3388347648 0.96253349419278
10339.3388347648 0.962499789620074
10349.3388347648 0.962465871199517
10359.3388347648 0.962432071844997
10369.3388347648 0.962398326335193
10379.3388347648 0.962364620934413
10389.3388347648 0.962330917894431
10399.3388347648 0.962297200061636
10409.3388347648 0.962263457148089
10419.3388347648 0.962229692589506
10429.3388347648 0.962195899530793
10439.3388347648 0.962162064259368
10449.3388347648 0.962128193643322
10459.3388347648 0.962094287690372
10469.3388347648 0.962060325834338
10479.3388347648 0.962026332088503
10489.3388347648 0.961992309888382
10499.3388347648 0.96195827638155
10509.3388347648 0.961924190434496
10519.3388347648 0.961890058914167
10529.3388347648 0.961855864692888
10539.3388347648 0.961821618066138
10549.3388347648 0.961787319045373
10559.3388347648 0.96175295393489
10569.3388347648 0.961718529602215
10579.3388347648 0.961684049486634
10589.3388347648 0.961648160310135
10599.3388347648 0.961613191925052
10609.3388347648 0.961578417913723
10619.3388347648 0.961531918326839
10629.3388347648 0.961496057628838
10639.3388347648 0.961460511254083
10649.3388347648 0.961424720946726
10659.3388347648 0.961389015484652
10669.3388347648 0.961353322946382
10679.3388347648 0.96131761936349
10689.3388347648 0.961281880774671
10699.3388347648 0.961246093495301
10709.3388347648 0.961210524524932
10719.3388347648 0.961174965032133
10729.3388347648 0.961139336299381
10739.3388347648 0.961103634920202
10749.3388347648 0.961067908817862
10759.3388347648 0.96103213746822
10769.3388347648 0.960996416680984
10779.3388347648 0.960960633547232
10789.3388347648 0.960924801764766
10799.3388347648 0.960888787939875
10809.3388347648 0.96085270156597
10819.3388347648 0.960816539239579
10829.3388347648 0.960780393314537
10839.3388347648 0.960744171458015
10849.3388347648 0.960707877106847
10859.3388347648 0.960671496601409
10869.3388347648 0.960635040218083
10879.3388347648 0.960598497718744
10889.3388347648 0.960561862286742
10899.3388347648 0.960525144197808
10909.3388347648 0.960488336635644
10919.3388347648 0.960451422533522
10929.3388347648 0.960414415585379
10939.3388347648 0.960377319230004
10949.3388347648 0.960340116404784
10959.3388347648 0.960302820800668
10969.3388347648 0.960265422191005
10979.3388347648 0.960227903520532
10989.3388347648 0.960190285311733
10999.3388347648 0.960152557342157
11009.3388347648 0.960114709392639
11019.3388347648 0.960076751736482
11029.3388347648 0.96003869122924
11039.3388347648 0.96000051082415
11049.3388347648 0.959962217378269
11059.3388347648 0.959923804091473
11069.3388347648 0.959885339262842
11079.3388347648 0.95984676146712
11089.3388347648 0.959808050254234
11099.3388347648 0.959769465019936
11109.3388347648 0.959730736154715
11119.3388347648 0.959691911463423
11129.3388347648 0.959652980734163
11139.3388347648 0.959613937169991
11149.3388347648 0.959574780798837
11159.3388347648 0.959535750419441
11169.3388347648 0.959496600428607
11179.3388347648 0.959457327445551
11189.3388347648 0.959416335542213
11199.3388347648 0.959376653123785
11209.3388347648 0.959336834194322
11219.3388347648 0.95929710721227
11229.3388347648 0.95925725056809
11239.3388347648 0.959217264294515
11249.3388347648 0.959176926874383
11259.3388347648 0.959136838235275
11269.3388347648 0.959096599591957
11279.3388347648 0.959056388177987
11289.3388347648 0.959016047250312
11299.3388347648 0.958975566620957
11309.3388347648 0.958934891817874
11319.3388347648 0.958894131897339
11329.3388347648 0.95885319491516
11339.3388347648 0.958812203528407
11349.3388347648 0.958771058989746
11359.3388347648 0.95872979198661
11369.3388347648 0.95868856258562
11379.3388347648 0.958647180114474
11389.3388347648 0.958605644613274
11399.3388347648 0.958564575669898
11409.3388347648 0.95852341153463
11419.3388347648 0.958482111390156
11429.3388347648 0.958440644643022
11439.3388347648 0.958389527453036
11449.3388347648 0.958346561379002
11459.3388347648 0.958303544721159
11469.3388347648 0.958260627179499
11479.3388347648 0.958217614834033
11489.3388347648 0.958173902272643
11499.3388347648 0.958130979336833
11509.3388347648 0.958087924217416
11519.3388347648 0.958044716548035
11529.3388347648 0.958001359770601
11539.3388347648 0.957957857325934
11549.3388347648 0.957914171859839
11559.3388347648 0.957870334015562
11569.3388347648 0.957826391419654
11579.3388347648 0.957781817325528
11589.3388347648 0.957737910036449
11599.3388347648 0.95769385386603
11609.3388347648 0.957646940964511
11619.3388347648 0.957602088007275
11629.3388347648 0.95755707959431
11639.3388347648 0.957512377712987
11649.3388347648 0.957467493207356
11659.3388347648 0.957422422733362
11669.3388347648 0.95737713578299
11679.3388347648 0.957331652790429
11689.3388347648 0.957285970417134
11699.3388347648 0.957240132852033
11709.3388347648 0.957194099407735
11719.3388347648 0.957138224333347
11729.3388347648 0.957090446170524
11739.3388347648 0.957043008715157
11749.3388347648 0.956995463993786
11759.3388347648 0.956947886677096
11769.3388347648 0.956900178398837
11779.3388347648 0.956850890834269
11789.3388347648 0.956802941247489
11799.3388347648 0.956754735338465
11809.3388347648 0.956706313876498
11819.3388347648 0.956658005814129
11829.3388347648 0.956609485654769
11839.3388347648 0.956560787362631
11849.3388347648 0.956512036406115
11859.3388347648 0.956463053174433
11869.3388347648 0.956413830962011
11879.3388347648 0.956364491829465
11889.3388347648 0.95631503920192
11899.3388347648 0.956265293561998
11909.3388347648 0.956215265164279
11919.3388347648 0.956164977807948
11929.3388347648 0.95611442818881
11939.3388347648 0.956063643481853
11949.3388347648 0.956012583130744
11959.3388347648 0.955961240453381
11969.3388347648 0.955909659550248
11979.3388347648 0.95585790142779
11989.3388347648 0.955805793532709
11999.3388347648 0.955752713292994
12009.3388347648 0.955700589795085
12019.3388347648 0.955648228375252
12029.3388347648 0.955595541153197
12039.3388347648 0.9555425519164
12049.3388347648 0.955489250619399
12059.3388347648 0.955436029670847
12069.3388347648 0.955382503548388
12079.3388347648 0.955328662212097
12089.3388347648 0.95527285933138
12099.3388347648 0.955218753160326
12109.3388347648 0.955164271177617
12119.3388347648 0.955108565230558
12129.3388347648 0.95505355852008
12139.3388347648 0.954998267565893
12149.3388347648 0.954942983013259
12159.3388347648 0.954887367056672
12169.3388347648 0.95483140292482
12179.3388347648 0.954774084322312
12189.3388347648 0.954717306141432
12199.3388347648 0.954660663017744
12209.3388347648 0.95460377678813
12219.3388347648 0.954546526017952
12229.3388347648 0.954488900713929
12239.3388347648 0.954431457857579
12249.3388347648 0.954373883563983
12259.3388347648 0.954316221744001
12269.3388347648 0.954258158686424
12279.3388347648 0.954199748509861
12289.3388347648 0.954141075662195
12299.3388347648 0.954081108304298
12309.3388347648 0.954020787688814
12319.3388347648 0.953960680361048
12329.3388347648 0.953900921084477
12339.3388347648 0.953840801894352
12349.3388347648 0.953780272374967
12359.3388347648 0.953719100168979
12369.3388347648 0.953657908854444
12379.3388347648 0.953596722022646
12389.3388347648 0.953535283668583
12399.3388347648 0.953473428856711
12409.3388347648 0.953411130809806
12419.3388347648 0.953347861058926
12429.3388347648 0.953284895975604
12439.3388347648 0.953221454466367
12449.3388347648 0.953152817874117
12459.3388347648 0.953088868951037
12469.3388347648 0.95302431620084
12479.3388347648 0.952958147183131
12489.3388347648 0.952891842703707
12499.3388347648 0.952825301916957
12509.3388347648 0.952758666169733
12519.3388347648 0.95269131343668
12529.3388347648 0.952624306430473
12539.3388347648 0.952554468325261
12549.3388347648 0.952486905821786
12559.3388347648 0.952418828647892
12569.3388347648 0.952349521322228
12579.3388347648 0.952279921716935
12589.3388347648 0.952211135116254
12599.3388347648 0.952139889851666
12609.3388347648 0.952069776863961
12619.3388347648 0.951998995958069
12629.3388347648 0.951927053935823
12639.3388347648 0.951855173135336
12649.3388347648 0.951782494366236
12659.3388347648 0.951705719460592
12669.3388347648 0.951631302110249
12679.3388347648 0.951556389864699
12689.3388347648 0.951476287405111
12699.3388347648 0.951399166187202
12709.3388347648 0.951321296370701
12719.3388347648 0.951242912987682
12729.3388347648 0.951163406276995
12739.3388347648 0.951083289535683
12749.3388347648 0.950998766846456
12759.3388347648 0.950917475180609
12769.3388347648 0.950834646622862
12779.3388347648 0.950748718076583
12789.3388347648 0.950662209077321
12799.3388347648 0.950573777559965
12809.3388347648 0.950483933339368
12819.3388347648 0.950396408378767
12829.3388347648 0.950307966079312
12839.3388347648 0.950216512935478
12849.3388347648 0.950127378366962
12859.3388347648 0.950038815593951
12869.3388347648 0.949951215456568
12879.3388347648 0.94986336406509
12889.3388347648 0.94977520140795
12899.3388347648 0.949685501390239
12909.3388347648 0.949597401811999
12919.3388347648 0.949509943176604
12929.3388347648 0.94941890737428
12939.3388347648 0.949330887298706
12949.3388347648 0.949243587908098
12959.3388347648 0.949154709194341
12969.3388347648 0.949066097396174
12979.3388347648 0.948976808179811
12989.3388347648 0.948888419730857
12999.3388347648 0.94879916727713
13009.3388347648 0.948708934604395
13019.3388347648 0.948617928974179
13029.3388347648 0.948527027464828
13039.3388347648 0.948434946990184
13049.3388347648 0.948319904851919
13059.3388347648 0.948223644113446
13069.3388347648 0.948127479514019
13079.3388347648 0.94802958632399
13089.3388347648 0.947930231939995
13099.3388347648 0.947829204276608
13109.3388347648 0.947726171653775
13119.3388347648 0.94762123186414
13129.3388347648 0.947514309682335
13139.3388347648 0.94740438226284
13149.3388347648 0.947290603955723
13159.3388347648 0.947172681737228
13169.3388347648 0.947049492276733
13179.3388347648 0.946920428463972
13189.3388347648 0.946785285894387
13199.3388347648 0.946632300637281
13209.3388347648 0.946506181603201
13219.3388347648 0.946388806314294
13229.3388347648 0.946272262934253
13239.3388347648 0.946156918996639
13249.3388347648 0.946042219904071
13259.3388347648 0.945926156341525
13269.3388347648 0.94581494995697
13279.3388347648 0.945703995026773
13289.3388347648 0.94559565990142
13299.3388347648 0.945487399271823
13309.3388347648 0.945379193228709
13319.3388347648 0.945271998434424
13329.3388347648 0.945165294600924
13339.3388347648 0.945058720738026
13349.3388347648 0.94495035144696
13359.3388347648 0.94484705403862
13369.3388347648 0.944744047050916
13379.3388347648 0.944640619525095
13389.3388347648 0.944539118447122
13399.3388347648 0.944437110457542
13409.3388347648 0.944335134410211
13419.3388347648 0.944233784846725
13429.3388347648 0.944133292537543
13439.3388347648 0.944025736263391
13449.3388347648 0.943925275027385
13459.3388347648 0.943825125590805
13469.3388347648 0.943726670266903
13479.3388347648 0.943629522035275
13489.3388347648 0.943531763850541
13499.3388347648 0.943433039969374
13509.3388347648 0.943330558631897
13519.3388347648 0.943232977741263
13529.3388347648 0.943136214525621
13539.3388347648 0.943040479351401
13549.3388347648 0.942945201722883
13559.3388347648 0.942848655622522
13569.3388347648 0.942752498076131
13579.3388347648 0.942656840782125
13589.3388347648 0.942561193023886
13599.3388347648 0.942467075119711
13609.3388347648 0.942373551774033
13619.3388347648 0.942277945045645
13629.3388347648 0.942183985648246
13639.3388347648 0.942090219256927
13649.3388347648 0.941995255171462
13659.3388347648 0.941901838584596
13669.3388347648 0.941807625562024
13679.3388347648 0.941712422744518
13689.3388347648 0.941617613640223
13699.3388347648 0.941522784214505
13709.3388347648 0.94142895893377
13719.3388347648 0.941335405129618
13729.3388347648 0.941241489183761
13739.3388347648 0.941147214600063
13749.3388347648 0.941053077010847
13759.3388347648 0.940958134918793
13769.3388347648 0.94084581102912
13779.3388347648 0.94074828774838
13789.3388347648 0.94065072895596
13799.3388347648 0.940551958100358
13809.3388347648 0.94043689363329
13819.3388347648 0.940336811461347
13829.3388347648 0.940236956925254
13839.3388347648 0.940130758034754
13849.3388347648 0.940029153243176
13859.3388347648 0.939926506678482
13869.3388347648 0.93982414104052
13879.3388347648 0.939720567579178
13889.3388347648 0.939616071665007
13899.3388347648 0.939511435481402
13909.3388347648 0.939406387769688
13919.3388347648 0.939292038130442
13929.3388347648 0.939184983985399
13939.3388347648 0.939078287485816
13949.3388347648 0.938970060435126
13959.3388347648 0.938862544105972
13969.3388347648 0.938755538861563
13979.3388347648 0.938646824758292
13989.3388347648 0.938538047721079
13999.3388347648 0.938430150694876
14009.3388347648 0.938321189015199
14019.3388347648 0.938212037403774
14029.3388347648 0.938101274500094
14039.3388347648 0.937989598996394
14049.3388347648 0.937877959854474
14059.3388347648 0.937765597946118
14069.3388347648 0.937649797301821
14079.3388347648 0.937536819234785
14089.3388347648 0.937423087043459
14099.3388347648 0.937307048743359
14109.3388347648 0.937191650918917
14119.3388347648 0.93707521120419
14129.3388347648 0.936957509224841
14139.3388347648 0.936841186208486
14149.3388347648 0.936722252461449
14159.3388347648 0.936604541629325
14169.3388347648 0.936486512722666
14179.3388347648 0.936367155777599
14189.3388347648 0.936246604966083
14199.3388347648 0.936126387125163
14209.3388347648 0.936004794735102
14219.3388347648 0.935880699651205
14229.3388347648 0.935757341425864
14239.3388347648 0.935633130324914
14249.3388347648 0.935501981244875
14259.3388347648 0.93537695949911
14269.3388347648 0.93525059393527
14279.3388347648 0.935123702048827
14289.3388347648 0.934995519932121
14299.3388347648 0.934864565717556
14309.3388347648 0.934732690042841
14319.3388347648 0.934600039324644
14329.3388347648 0.934466209850696
14339.3388347648 0.934332324907418
14349.3388347648 0.934196948998889
14359.3388347648 0.934059685866208
14369.3388347648 0.933918970000103
14379.3388347648 0.933777934727162
14389.3388347648 0.933634826816385
14399.3388347648 0.933487611112221
14409.3388347648 0.933342404036824
14419.3388347648 0.933194977256589
14429.3388347648 0.933043981509467
14439.3388347648 0.932890432680671
14449.3388347648 0.932734990832421
14459.3388347648 0.932578228183682
14469.3388347648 0.932420516501887
14479.3388347648 0.932259580342834
14489.3388347648 0.932097743767437
14499.3388347648 0.931934425357098
14509.3388347648 0.931769118498902
14519.3388347648 0.93159811489791
14529.3388347648 0.931426119830692
14539.3388347648 0.931251200272283
14549.3388347648 0.931076882750309
14559.3388347648 0.930901269236229
14569.3388347648 0.930724441464626
14579.3388347648 0.930546355944762
14589.3388347648 0.930367812648431
14599.3388347648 0.930190097570643
14609.3388347648 0.930010864227929
14619.3388347648 0.929832734543102
14629.3388347648 0.929655172573887
14639.3388347648 0.929475914849427
14649.3388347648 0.929298725875659
14659.3388347648 0.929120187643665
14669.3388347648 0.928934854169048
14679.3388347648 0.928756206447701
14689.3388347648 0.928577771176929
14699.3388347648 0.928394656143422
14709.3388347648 0.928214639285869
14719.3388347648 0.928033916880425
14729.3388347648 0.927844847881347
14739.3388347648 0.927660937795604
14749.3388347648 0.927476007499437
14759.3388347648 0.927289080276608
14769.3388347648 0.927103597644412
14779.3388347648 0.926917969569862
14789.3388347648 0.926735005787303
14799.3388347648 0.926550536676704
14809.3388347648 0.926364306559647
14819.3388347648 0.92617025409924
14829.3388347648 0.925982245410711
14839.3388347648 0.925793303280495
14849.3388347648 0.925604254145988
14859.3388347648 0.925414279620212
14869.3388347648 0.925222651463666
14879.3388347648 0.925028797992771
14889.3388347648 0.924830884186458
14899.3388347648 0.924633926080339
14909.3388347648 0.924437647062078
14919.3388347648 0.924239628497218
14929.3388347648 0.924040195332876
14939.3388347648 0.923838400873902
14949.3388347648 0.923638259009378
14959.3388347648 0.923436728502194
14969.3388347648 0.923233312295143
14979.3388347648 0.92302849270983
14989.3388347648 0.922821315714955
14999.3388347648 0.922613742900831
15009.3388347648 0.922404860745966
15019.3388347648 0.922193839310044
15029.3388347648 0.921980199762023
15039.3388347648 0.921766586777783
15049.3388347648 0.92155056200557
15059.3388347648 0.921335827207636
15069.3388347648 0.921118558329319
15079.3388347648 0.920899019799602
15089.3388347648 0.920678920140723
15099.3388347648 0.92045582763847
15109.3388347648 0.920233059700345
15119.3388347648 0.920009192288596
15129.3388347648 0.919782816679037
15139.3388347648 0.919553780020859
15149.3388347648 0.9193082753204
15159.3388347648 0.919068712877745
15169.3388347648 0.918827620686765
15179.3388347648 0.918587348942227
15189.3388347648 0.918343050440486
15199.3388347648 0.918094391327838
15209.3388347648 0.917838635427525
15219.3388347648 0.917584073172518
15229.3388347648 0.917326269567997
15239.3388347648 0.917066710175464
15249.3388347648 0.916803881594771
15259.3388347648 0.916529262340209
15269.3388347648 0.916259295648046
15279.3388347648 0.915984660573718
15289.3388347648 0.915703666398263
15299.3388347648 0.915423788366118
15309.3388347648 0.915140035463994
15319.3388347648 0.914849807355991
15329.3388347648 0.914552332559693
15339.3388347648 0.914252341573473
15349.3388347648 0.913946203389687
15359.3388347648 0.913635263410004
15369.3388347648 0.91331931841033
15379.3388347648 0.912998638399088
15389.3388347648 0.912671212274925
15399.3388347648 0.912335679467225
15409.3388347648 0.911994205828869
15419.3388347648 0.911650530618352
15429.3388347648 0.911300484011024
15439.3388347648 0.910944477563797
15449.3388347648 0.910582832742983
15459.3388347648 0.910213497625673
15469.3388347648 0.90983284791097
15479.3388347648 0.909450150860378
15489.3388347648 0.90906001443947
15499.3388347648 0.908661335589295
15509.3388347648 0.908234691314575
15519.3388347648 0.90781736585909
15529.3388347648 0.907389280716002
15539.3388347648 0.906959042297933
15549.3388347648 0.906520732662808
15559.3388347648 0.906074470086195
15569.3388347648 0.905623833686673
15579.3388347648 0.905166940029124
15589.3388347648 0.904702077281612
15599.3388347648 0.904204677862653
15609.3388347648 0.903715440671579
15619.3388347648 0.903215652570975
15629.3388347648 0.902706445311161
15639.3388347648 0.902189480034506
15649.3388347648 0.901665076537671
15659.3388347648 0.901135193197401
15669.3388347648 0.900598531271426
15679.3388347648 0.900046499641415
15689.3388347648 0.899469363627458
15699.3388347648 0.89888770477956
15709.3388347648 0.898287129709017
15719.3388347648 0.897627609636099
15729.3388347648 0.896953659345334
15739.3388347648 0.896247784919247
15749.3388347648 0.895497809959676
15759.3388347648 0.894687573658785
15769.3388347648 0.893843607063393
15779.3388347648 0.893009311485994
15789.3388347648 0.892171319896236
15799.3388347648 0.891312624803953
15809.3388347648 0.890440881811384
15819.3388347648 0.889558998383101
15829.3388347648 0.888654546979447
15839.3388347648 0.88772281236803
15849.3388347648 0.886780434914312
15859.3388347648 0.885822497131972
15869.3388347648 0.884855273175058
15879.3388347648 0.883843188524222
15889.3388347648 0.882819418182565
15899.3388347648 0.881764437675445
15909.3388347648 0.880668637853921
15919.3388347648 0.879531936763669
15929.3388347648 0.878374972678401
15939.3388347648 0.87724689809896
15949.3388347648 0.87610274430215
15959.3388347648 0.874939108926678
15969.3388347648 0.873756735986499
15979.3388347648 0.872549671897535
15989.3388347648 0.871270583662807
15999.3388347648 0.869998074983011
16009.3388347648 0.868698199238649
16019.3388347648 0.86739854494757
16029.3388347648 0.866121713443162
16039.3388347648 0.864887708739281
16049.3388347648 0.863654363504078
16059.3388347648 0.862484136749704
16069.3388347648 0.861353110565003
16079.3388347648 0.860238754473953
16089.3388347648 0.859179909163951
16099.3388347648 0.858165837604155
16109.3388347648 0.857168978221335
16119.3388347648 0.855678852666388
16119.6513347648 0.855649620198092
16119.9638347648 0.855620639250328
16120.8477182412 0.855539042051645
16123.3477182412 0.855309222746469
16125.8477182412 0.855085618970018
16130.8477182412 0.854649623952309
16140.8477182412 0.853816802741737
16150.8477182412 0.853053287801167
16160.8477182412 0.852339203693881
16170.8477182412 0.85167629960377
16180.8477182412 0.851070108911357
16190.8477182412 0.850505298344603
16200.8477182412 0.849979360216038
};
\addlegendentry{small steps}
\addplot [semithick, darkcyan0118194, mark=o, mark size=1.5, mark options={solid,fill opacity=0}]
table {%
0.5 1
0.75 0.999826459570623
1.75 0.999417854682469
2.75 0.99907719887181
4.75 0.998656621431473
8.75 0.998112040754346
12.75 0.997682385152894
20.75 0.997092223380809
36.75 0.996286606586104
52.75 0.995661645656542
84.75 0.994685265154489
148.75 0.993130523497
212.75 0.992106553566109
340.75 0.990724227493693
596.75 0.988975871261636
852.75 0.987636242332563
1108.75 0.986568806661596
1620.75 0.98484270885099
2132.75 0.983468220757128
3156.75 0.981477352990806
4385.55 0.979598284901387
5122.83 0.978370581733754
5860.11 0.977089372090361
6597.39 0.974441673135028
7039.758 0.973227088312684
7358.26296 0.972380068521937
7549.365936 0.971814631627501
7740.468912 0.970669126789472
7836.0204 0.970317639376889
8218.226352 0.969051067916397
8600.432304 0.967704614899902
8791.53528 0.967063013986203
9555.947184 0.964697139934973
10320.359088 0.962228500463287
11084.770992 0.959163214933251
11543.4181344 0.957050994171667
11818.60641984 0.955452040849686
12093.79470528 0.953308448817824
12102.3943392 0.953247058220336
12110.99397312 0.953185029260427
12145.3925088 0.952942447572227
12227.948994432 0.952346312551823
12310.505480064 0.951444748912017
12310.827966336 0.951442270533528
12313.407856512 0.951423077790591
12315.987746688 0.951403151425122
12336.626868096 0.951260123267668
12419.183353728 0.950695388340166
12501.73983936 0.950139045940798
12831.96578189 0.947836121922889
13162.19172442 0.94528706379022
13492.41766695 0.942125311229256
13822.64360948 0.93710570097237
13987.75658074 0.933822391171726
14152.869552 0.926925101779062
14235.426037632 0.92383401495444
14400.539008892 0.917512416381579
14565.651980152 0.908805195950521
14648.208465784 0.904087041405255
14730.764951416 0.897246107867883
14813.321437048 0.887350703630387
14833.960558456 0.885204014500208
14875.238801272 0.881169886618297
14916.517044088 0.876639537334701
14941.283989778 0.873833384194295
14956.144157192 0.872124451724833
14971.004324606 0.870429662297734
15000.724659434 0.866612014750235
15015.584826848 0.864756559613093
15030.444994262 0.862917730649247
15045.305161676 0.861290731247743
15075.025496504 0.858362966840398
15104.745831332 0.855848427501901
15122.578032229 0.854530319597397
15143.976673305 0.853171158469834
15165.375314381 0.852026679346191
15208.172596533 0.850295328876459
};
\addlegendentry{large steps}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/k-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=6cm,
log basis x={10},
minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=0.298410879685173, xmax=1000000,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
},
y grid style={darkgray176},
ylabel={normalized \(\displaystyle E_{\mathrm{eff}}\) [N/mm]},
ymin=0.84, ymax=1.03,
ytick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={
  \(\displaystyle {0.85}\),
  \(\displaystyle {0.90}\),
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.00}\)
}
]
\addplot [semithick, darkcyan0118194]
table {%
0.5 1
0.75 0.999826459570623
1.75 0.999417854682469
2.75 0.99907719887181
4.75 0.998656621431473
8.75 0.998112040754346
12.75 0.997682385152894
20.75 0.997092223380809
36.75 0.996286606586104
52.75 0.995661645656542
84.75 0.994685265154489
148.75 0.993130523497
212.75 0.992106553566109
340.75 0.990724227493693
596.75 0.988975871261636
852.75 0.987636242332563
1108.75 0.986568806661596
1620.75 0.98484270885099
2132.75 0.983468220757128
3156.75 0.981477352990806
4385.55 0.979598284901387
5122.83 0.978370581733754
5860.11 0.977089372090361
6597.39 0.974441673135028
7039.758 0.973227088312684
7358.26296 0.972380068521937
7549.365936 0.971814631627501
7740.468912 0.970669126789472
7836.0204 0.970317639376889
8218.226352 0.969051067916397
8600.432304 0.967704614899902
8791.53528 0.967063013986203
9555.947184 0.964697139934973
10320.359088 0.962228500463287
11084.770992 0.959163214933251
11543.4181344 0.957050994171667
11818.60641984 0.955452040849686
12093.79470528 0.953308448817824
12102.3943392 0.953247058220336
12110.99397312 0.953185029260427
12145.3925088 0.952942447572227
12227.948994432 0.952346312551823
12310.505480064 0.951444748912017
12310.827966336 0.951442270533528
12313.407856512 0.951423077790591
12315.987746688 0.951403151425122
12336.626868096 0.951260123267668
12419.183353728 0.950695388340166
12501.73983936 0.950139045940798
12831.96578189 0.947836121922889
13162.19172442 0.94528706379022
13492.41766695 0.942125311229256
13822.64360948 0.93710570097237
13987.75658074 0.933822391171726
14152.869552 0.926925101779062
14235.426037632 0.92383401495444
14400.539008892 0.917512416381579
14565.651980152 0.908805195950521
14648.208465784 0.904087041405255
14730.764951416 0.897246107867883
14813.321437048 0.887350703630387
14833.960558456 0.885204014500208
14875.238801272 0.881169886618297
14916.517044088 0.876639537334701
14941.283989778 0.873833384194295
14956.144157192 0.872124451724833
14971.004324606 0.870429662297734
15000.724659434 0.866612014750235
15015.584826848 0.864756559613093
15030.444994262 0.862917730649247
15045.305161676 0.861290731247743
15075.025496504 0.858362966840398
15104.745831332 0.855848427501901
15122.578032229 0.854530319597397
15143.976673305 0.853171158469834
15165.375314381 0.852026679346191
15208.172596533 0.850295328876459
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
0.5 1
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
4385.55 0.979598284901387
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
12419.183353728 0.950695388340166
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
15208.172596533 0.850295328876459
};
\draw (axis cs:0.7,1.004) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$N_1$};
\draw (axis cs:4485.55,0.983598284901387) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$N_2$};
\draw (axis cs:13419.183353728,0.954695388340166) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$N_3$};
\draw (axis cs:16208.172596533,0.854295328876459) node[
  scale=0.9,
  anchor=base west,
  text=black,
  rotate=0.0
]{$N_4$};
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-interface_f6-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
ymin=150, ymax=470,
ytick=\empty
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{inter $f_{s}$=45 MPa}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
1352893.06505748 209
127735.485737436 250.8
21421.4754828262 292.6
};
\addlegendentry{inter $f_{s}$=75 MPa}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
2876511.27697296 209
260039.325667157 250.8
43815.173316927 292.6
};
\addlegendentry{inter $f_{s}$=90 MPa}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-interface_g2-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=150, ymax=470,
ytick style={color=black},
ytick={150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{inter $G_{IIc}$=1.0 Nmm$^{-1}$}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
73948.850384633 209
8799.684070351 250.8
};
\addlegendentry{inter $G_{IIc}$=0.75 Nmm$^{-1}$}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
40463.3528925048 209
};
\addlegendentry{inter $G_{IIc}$=0.5 Nmm$^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-matrix_f2t-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
ymin=150, ymax=470,
ytick=\empty
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{intra $f_{n}$=95 MPa}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
201605.755086166 209
26241.46812405 250.8
4875.9687432019 292.6
1372.85742585873 334.4
};
\addlegendentry{intra $f_{n}$=75 MPa}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
316317.923426824 209
37611.237065991 250.8
7373.0923857178 292.6
2021.810499847 334.4
};
\addlegendentry{intra $f_{n}$=60 MPa}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-matrix_f6-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
ymin=150, ymax=470,
ytick=\empty
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{intra $f_{s}$=107 MPa}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
149308.264044376 209
20260.482493462 250.8
3992.3828995465 292.6
};
\addlegendentry{intra $f_{s}$=90 MPa}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
117109.970550928 209
15743.591120298 250.8
2977.411173849 292.6
754.18756818692 334.4
};
\addlegendentry{intra $f_{s}$=75 MPa}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-matrix_g1-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=150, ymax=470,
ytick style={color=black},
ytick={150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{intra $G_{Ic}$=1.0 Nmm$^{-1}$}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
89017.46108553 209
12401.88280624 250.8
2463.85297273833 292.6
};
\addlegendentry{intra $G_{Ic}$=0.75 Nmm$^{-1}$}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
65020.718640314 209
8691.83351267332 250.8
1795.397854351 292.6
515.212915897115 334.4
};
\addlegendentry{intra $G_{Ic}$=0.5 Nmm$^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/ply-level/sens-matrix_g2-S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange25518428}{RGB}{255,184,28}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=150, ymax=470,
ytick style={color=black},
ytick={150,200,250,300,350,400,450,500},
yticklabels={
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\)
}
]
\addplot [semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
79722.6492655018 209
200578.652799832 209
277256.827517136 209
347776.73606127 209
383247.904659031 209
8679.37747021351 251
11804.7349131027 251
13008.748002353 251
15048.8874339328 251
16583.7848782625 251
17981.7949256128 251
20467.842020279 251
27838.1082193806 251
36656.2156999394 251
1166.22898574719 293
1224.25944214336 293
1665.10308244606 293
2455.60309582591 293
2750.21920888487 293
3130.44679474198 293
3449.7338387812 293
5516.3526382235 293
7625.17052832109 293
220.143822243671 334
234.869168649772 334
246.556037366555 334
741.220250458929 334
765.608999639563 334
991.939218778981 334
};
\addplot [line width=1pt, black, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
125570.948470609 209
14854.0619833096 250.8
2949.15547050009 292.6
703.10552880584 334.4
};
\addlegendentry{intra $G_{IIc}$=1.0 Nmm$^{-1}$}
\addplot [line width=1pt, darkcyan0118194, mark=diamond, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
161654.446222803 209
21824.5094171744 250.8
3883.3443272855 292.6
900.99120709938 334.4
};
\addlegendentry{intra $G_{IIc}$=0.75 Nmm$^{-1}$}
\addplot [line width=1pt, orange25518428, mark=o, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
163555.500163666 209
19312.5545375554 250.8
3467.42551561321 292.6
897.398292279732 334.4
};
\addlegendentry{intra $G_{IIc}$=0.5 Nmm$^{-1}$}
\end{axis}

\end{tikzpicture}


==> figures/sub-laminate/S-N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2246049}{RGB}{224,60,49}
\definecolor{darkcyan0118194}{RGB}{0,118,194}
\definecolor{darkcyan0155119}{RGB}{0,155,119}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, draw=none},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={\(\displaystyle N\) [-]},
xmin=1, xmax=100000000,
xmode=log,
xtick style={color=black},
xtick={0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={stress [MPa]},
ymin=350, ymax=650,
ytick style={color=black},
ytick={350,400,450,500,550,600,650},
yticklabels={
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\),
  \(\displaystyle {500}\),
  \(\displaystyle {550}\),
  \(\displaystyle {600}\),
  \(\displaystyle {650}\)
}
]
\addplot [forget plot, semithick, crimson2246049, mark=square, mark size=1.25, mark options={solid,fill opacity=0}, only marks]
table {%
297.635144163131 523.3
688.74217883767 523.3
1182.69971981976 523.3
1451.92211356594 494.2
6333.14502484398 494.2
};
\addplot [forget plot,semithick, crimson2246049, mark=*, mark size=1.25, mark options={solid}, only marks]
table {%
14384.4988828766 494.2
32671.5727019967 494.2
8534.42151923193 465.1
13104.1515441274 465.1
16087.0989377905 465.1
17991.2247441816 465.1
21678.6577313655 465.1
25639.3424249546 465.1
28144.4465311249 465.1
81457.5181939366 407
92813.539706044 407
101881.930602041 407
120495.730777731 407
178242.861525581 407
185014.80305063 377.9
227130.419822196 377.9
323684.167795652 377.9
822204.325259919 377.9
587801.607227491 377.9
};
\addplot [semithick, darkcyan0155119, mark=asterisk, mark size=4, mark options={solid,fill opacity=0}, only marks]
table {%
826.913947983772 523.3
8329.80664765827 494.2
21861.6299963404 465.1
119176.458663437 407
233482.302915653 377.9
};
\addlegendentry{exp. mean}
\addplot [line width=1pt, darkcyan0118194, mark=square, mark size=1.25, mark options={solid,fill opacity=0}]
table {%
195040.091571689 377.9
82575.651318218 407
22701.2077393304 465.09375
11633.4908583201 494.175
6743.4579339426 523.2975
};
\addlegendentry{simulation}
\end{axis}

\end{tikzpicture}


==> inkscape/cycle-jump.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cycle-jump.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.78207397bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4052614)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycle-jump.pdf}}%
    \put(0.02204848,0.13925182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T$\end{tabular}}}}%
    \put(0.28748206,0.02320694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(-0.00100864,0.1190869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_0$\end{tabular}}}}%
    \put(-0.00065666,0.04335221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{\infty}$\end{tabular}}}}%
    \put(0.62755123,0.02411654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.98078254,0.0240311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.80786498,0.12143824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta N$\end{tabular}}}}%
    \put(0.88795073,0.12191926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta N$\end{tabular}}}}%
    \put(0.71197583,0.13912588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.6769066,0.09733985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.67494214,0.03620943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\mathrm{min}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cycle-jump.pdf}}%
    \put(0.42552281,0.09918178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R, \Delta N$\end{tabular}}}}%
    \put(0.51501589,0.10941267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R, \Delta N$\end{tabular}}}}%
    \put(0.60606596,0.0585805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{min}}$\end{tabular}}}}%
    \put(0.60326561,0.10041706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.5649756,-0.12360967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02857131\unitlength}\raggedright \end{minipage}}}%
    \put(-0.1275384,0.21788543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48571218\unitlength}\raggedright \end{minipage}}}%
    \put(0.05546261,0.00493652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.74500403,0.00286573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.39053566,0.0035846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cycle-jump.pdf}}%
    \put(0.36394321,0.13665809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cycle-jump.pdf}}%
    \put(0.76938211,0.28639267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> inkscape/davila.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'davila.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.3518028bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20166119)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{davila.pdf}}%
    \put(0.87968223,-0.00540218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_f$\end{tabular}}}}%
    \put(0.53961933,0.14985647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\B$\end{tabular}}}}%
    \put(0.52096261,0.10060542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{max}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{davila.pdf}}%
    \put(0.54664051,0.19042263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0.96688121,0.02053453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{davila.pdf}}%
    \put(0.70936462,-0.0058246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta^{*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{davila.pdf}}%
    \put(0.62843452,0.07648403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small\Delta N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{davila.pdf}}%
    \put(0.05891912,0.18351577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\sigma^{\mathrm{max}}}{f_\B}$\end{tabular}}}}%
    \put(0.09451347,0.14621724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06686322,0.04760983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{\sigma_{\mathrm{end}}}{f_\B}$\end{tabular}}}}%
    \put(0.46037351,0.01767337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{davila.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/nomenclature-fczm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nomenclature-fczm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{70.06611321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56494113)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nomenclature-fczm.pdf}}%
    \put(0.23223757,0.08772521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(1-d)K_{\B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nomenclature-fczm.pdf}}%
    \put(0.04692014,0.38521538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_\B$\end{tabular}}}}%
    \put(-0.00176794,0.25833726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{res}}$\end{tabular}}}}%
    \put(-0.00042243,0.20758639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma^{\mathrm{max}}$\end{tabular}}}}%
    \put(0.14360896,0.54437653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0.90579153,0.05043442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nomenclature-fczm.pdf}}%
    \put(0.42268091,0.0063837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta^{*}$\end{tabular}}}}%
    \put(0.21566377,0.0063837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_0$\end{tabular}}}}%
    \put(0.76186123,0.0063837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_f$\end{tabular}}}}%
    \put(0.35340927,0.0063837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.26235802,0.25832843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nomenclature-fczm.pdf}}%
    \put(0.19119428,0.14671388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_{\B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nomenclature-fczm.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/xfem-insertion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xfem-insertion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.45687938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.363704)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{xfem-insertion.pdf}}%
    \put(0.15006288,0.07533791){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{xfem-insertion.pdf}}%
    \put(0.43577866,0.3334801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{I}(\bm{\sigma})>1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{xfem-insertion.pdf}}%
    \put(0.78041146,0.08878471){\color[rgb]{0,0,0}\rotatebox{1.6308919}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\mathrm{B}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{xfem-insertion.pdf}}%
    \put(0.78009893,0.21664674){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\mathrm{A}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{xfem-insertion.pdf}}%
    \put(0.93127631,0.04009988){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}}%
    \put(0.81152002,0.34483891){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_3$\end{tabular}}}}}%
    \put(0.83843587,0.31349781){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_3$\end{tabular}}}}}%
    \put(0.61528013,0.06503264){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_1$\end{tabular}}}}}%
    \put(0.91134314,0.07284692){\color[rgb]{0,0,1}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{n}_2$\end{tabular}}}}}%
    \put(0.32013604,0.04150711){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}}%
    \put(0.2237007,0.32234407){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_3$\end{tabular}}}}}%
    \put(0.02952379,-0.00288201){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}}%
    \put(0.63552154,-0.00652716){\color[rgb]{0,0,0}\rotatebox{1.139739}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

